Classification of grasping tasks based on EEG-EMG coherence

This work presents an innovative application of the well-known concept of cortico-muscular coherence for the classification of various motor tasks, i.e., grasps of different kinds of objects. Our approach can classify objects with different weights (motor-related features) and different surface frictions (haptics-related features) with high accuracy (over 0:8). The outcomes presented here provide information about the synchronization existing between the brain and the muscles during specific activities; thus, this may represent a new effective way to perform activity recognition.

==> combo_LH_1s.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.446in,
height=3.332in,
at={(0.833in,0.657in)},
scale only axis,
area style,
%stack plots=y,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=6,
xlabel style={font=\bfseries},
xlabel={No. Muscles},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.5,
ymax=1.1,
ylabel style={font=\bfseries},
ylabel={Accuracy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=black}
]
\addplot[fill=none, draw=none, forget plot] table[row sep=crcr]{%
1	0.617190182764357\\
2	0.704847726050497\\
3	0.771992812578671\\
4	0.803139588875077\\
5	0.850296296296298\\
}
\closedcycle;
\addplot[fill=white!70!blue, draw=none, forget plot] table[row sep=crcr]{%
1	0.195930745582395\\
2	0.142526770121229\\
3	0.0929361855422488\\
4	0.0707874889165161\\
5	0\\
}
\closedcycle;
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.617190182764357\\
2	0.704847726050497\\
3	0.771992812578671\\
4	0.803139588875077\\
5	0.850296296296298\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.813120928346753\\
2	0.847374496171726\\
3	0.86492899812092\\
4	0.873927077791593\\
5	0.850296296296298\\
};
\addplot [color=red, line width=2.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.840296296296299\\
2	0.865629629629632\\
3	0.871111111111114\\
4	0.870444444444447\\
5	0.850296296296298\\
};
%\addlegendentry{Best case}

\addplot [color=blue, line width=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.715155555555555\\
2	0.776111111111112\\
3	0.818460905349796\\
4	0.838533333333335\\
5	0.850296296296298\\
};
%\addlegendentry{Mean}

\addplot [color=blue, dashed, line width=2.0pt, name path=B]
  table[row sep=crcr]{%
1	0.813120928346753\\
2	0.847374496171726\\
3	0.86492899812092\\
4	0.873927077791593\\
5	0.850296296296298\\
};
%\addlegendentry{Std}

\addplot [color=blue, dashed, line width=2.0pt, forget plot, name path=A]
  table[row sep=crcr]{%
1	0.617190182764357\\
2	0.704847726050497\\
3	0.771992812578671\\
4	0.803139588875077\\
5	0.850296296296298\\
};

\addplot [
        thick,
        color=blue,
        fill=blue, 
        fill opacity=0.4
    ]
    fill between[
        of=A and B,
        soft clip={domain=0:1},
    ];   
\end{axis}
\end{tikzpicture}%

==> combo_LH_2s.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.446in,
height=3.332in,
at={(0.833in,0.657in)},
scale only axis,
area style,
%stack plots=y,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=6,
xlabel style={font=\bfseries},
xlabel={No. Muscles},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.5,
ymax=1.1,
ylabel style={font=\bfseries},
ylabel={Accuracy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=black}
]
\addplot[fill=none, draw=none, forget plot] table[row sep=crcr]{%
1	0.64041788320893\\
2	0.737850097211756\\
3	0.821509704920601\\
4	0.837296743776039\\
5	0.887851851851856\\
}
\closedcycle;
\addplot[fill=white!70!blue, draw=none, forget plot] table[row sep=crcr]{%
1	0.217623492841399\\
2	0.174759064835752\\
3	0.0944126889242356\\
4	0.0810509568923721\\
5	0\\
}
\closedcycle;
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.64041788320893\\
2	0.737850097211756\\
3	0.821509704920601\\
4	0.837296743776039\\
5	0.887851851851856\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.858041376050329\\
2	0.912609162047507\\
3	0.915922393844837\\
4	0.918347700668411\\
5	0.887851851851856\\
};
\addplot [color=red, line width=2.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.896888888888893\\
2	0.927481481481486\\
3	0.916074074074078\\
4	0.907703703703708\\
5	0.887851851851856\\
};
%\addlegendentry{Best case}

\addplot [color=blue, line width=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.74922962962963\\
2	0.825229629629632\\
3	0.868716049382719\\
4	0.877822222222225\\
5	0.887851851851856\\
};
%\addlegendentry{Mean}

\addplot [color=blue, dashed, line width=2.0pt, name path=B]
  table[row sep=crcr]{%
1	0.858041376050329\\
2	0.912609162047507\\
3	0.915922393844837\\
4	0.918347700668411\\
5	0.887851851851856\\
};
%\addlegendentry{Std}

\addplot [color=blue, dashed, line width=2.0pt, forget plot, name path=A]
  table[row sep=crcr]{%
1	0.64041788320893\\
2	0.737850097211756\\
3	0.821509704920601\\
4	0.837296743776039\\
5	0.887851851851856\\
};

\addplot [
        thick,
        color=blue,
        fill=blue, 
        fill opacity=0.4
    ]
    fill between[
        of=A and B,
        soft clip={domain=0:1},
    ];

\end{axis}
\end{tikzpicture}%

==> combo_LH_4s.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.446in,
height=3.332in,
at={(0.833in,0.657in)},
scale only axis,
area style,
%stack plots=y,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=6,
xlabel style={font=\bfseries},
xlabel={No. Muscles},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.5,
ymax=1.1,
ylabel style={font=\bfseries},
ylabel={Accuracy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=black}
]
\addplot[fill=none, draw=none, forget plot] table[row sep=crcr]{%
1	0.633343770278813\\
2	0.824801126526454\\
3	0.846206987924398\\
4	0.872682391576004\\
5	0.942074074074079\\
}
\closedcycle;
\addplot[fill=white!70!blue, draw=none, forget plot] table[row sep=crcr]{%
1	0.274912459442376\\
2	0.117294866288661\\
3	0.107200838966026\\
4	0.0952574390702237\\
5	0\\
}
\closedcycle;
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.633343770278813\\
2	0.824801126526454\\
3	0.846206987924398\\
4	0.872682391576004\\
5	0.942074074074079\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.908256229721189\\
2	0.942095992815116\\
3	0.953407826890424\\
4	0.967939830646227\\
5	0.942074074074079\\
};
\addplot [color=red, line width=2.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.93718518518519\\
2	0.946962962962969\\
3	0.953777777777783\\
4	0.948740740740746\\
5	0.942074074074079\\
};
%\addlegendentry{Best case}

\addplot [color=blue, line width=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.770800000000001\\
2	0.883448559670785\\
3	0.899807407407411\\
4	0.920311111111115\\
5	0.942074074074079\\
};
%\addlegendentry{Mean}

\addplot [color=blue, dashed, line width=2.0pt, name path=B]
  table[row sep=crcr]{%
1	0.908256229721189\\
2	0.942095992815116\\
3	0.953407826890424\\
4	0.967939830646227\\
5	0.942074074074079\\
};
%\addlegendentry{Std}

\addplot [color=blue, dashed, line width=2.0pt, forget plot, name path=A]
  table[row sep=crcr]{%
1	0.633343770278813\\
2	0.824801126526454\\
3	0.846206987924398\\
4	0.872682391576004\\
5	0.942074074074079\\
};

\addplot [
        thick,
        color=blue,
        fill=blue, 
        fill opacity=0.4
    ]
    fill between[
        of=A and B,
        soft clip={domain=0:1},
    ];

\end{axis}
\end{tikzpicture}%

==> combo_SS_1s.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.446in,
height=3.38in,
at={(0.833in,0.667in)},
scale only axis,
area style,
%stack plots=y,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=6,
xlabel style={font=\bfseries},
xlabel={No. Muscles},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.5,
ymax=1.1,
ylabel style={font=\bfseries},
ylabel={Accuracy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=white}
]
\addplot[fill=none, draw=none, forget plot] table[row sep=crcr]{%
1	0.624456838396941\\
2	0.750654671424252\\
3	0.793159535891935\\
4	0.811162356992494\\
5	0.814814814814821\\
}
\closedcycle;
\addplot[fill=white!70!blue, draw=none, forget plot] table[row sep=crcr]{%
1	0.074197434317228\\
2	0.0434536201144589\\
3	0.021162409697618\\
4	0.00407528601502505\\
5	0\\
}
\closedcycle;
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.624456838396941\\
2	0.750654671424252\\
3	0.793159535891935\\
4	0.811162356992494\\
5	0.814814814814821\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.698654272714169\\
2	0.794108291538711\\
3	0.814321945589553\\
4	0.815237643007519\\
5	0.814814814814821\\
};
\addplot [color=red, line width=2.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.707888888888889\\
2	0.808370370370371\\
3	0.816000000000003\\
4	0.814814814814821\\
5	0.814814814814821\\
};
%\addlegendentry{Best case}

\addplot [color=blue, line width=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.661555555555555\\
2	0.772381481481482\\
3	0.803740740740744\\
4	0.813200000000006\\
5	0.814814814814821\\
};
%\addlegendentry{Mean}

\addplot [color=blue, dashed, line width=2.0pt, name path=B]
  table[row sep=crcr]{%
1	0.698654272714169\\
2	0.794108291538711\\
3	0.814321945589553\\
4	0.815237643007519\\
5	0.814814814814821\\
};
%\addlegendentry{Std}

\addplot [color=blue, dashed, line width=2.0pt, forget plot, name path=A]
  table[row sep=crcr]{%
1	0.624456838396941\\
2	0.750654671424252\\
3	0.793159535891935\\
4	0.811162356992494\\
5	0.814814814814821\\
};

\addplot [
        thick,
        color=blue,
        fill=blue, 
        fill opacity=0.4
    ]
    fill between[
        of=A and B,
        soft clip={domain=0:1},
    ];

\end{axis}
\end{tikzpicture}%

==> combo_SS_2s.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.446in,
height=3.38in,
at={(0.833in,0.667in)},
scale only axis,
area style,
%stack plots=y,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=6,
xlabel style={font=\bfseries},
xlabel={No. Muscles},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.5,
ymax=1.1,
ylabel style={font=\bfseries},
ylabel={Accuracy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=white}
]
\addplot[fill=none, draw=none, forget plot] table[row sep=crcr]{%
1	0.594224998130274\\
2	0.755192297058361\\
3	0.799693801202458\\
4	0.812539301672654\\
5	0.814814814814821\\
}
\closedcycle;
\addplot[fill=white!70!blue, draw=none, forget plot] table[row sep=crcr]{%
1	0.135268522257969\\
2	0.0503561466240192\\
3	0.0258938790765699\\
4	0.00406213739544348\\
5	0\\
}
\closedcycle;
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.594224998130274\\
2	0.755192297058361\\
3	0.799693801202458\\
4	0.812539301672654\\
5	0.814814814814821\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.729493520388244\\
2	0.805548443682381\\
3	0.825587680279028\\
4	0.816601439068098\\
5	0.814814814814821\\
};
\addplot [color=red, line width=2.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.742851851851852\\
2	0.816444444444446\\
3	0.845148148148148\\
4	0.817962962962966\\
5	0.814814814814821\\
};
%\addlegendentry{Best case}

\addplot [color=blue, line width=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.661859259259259\\
2	0.780370370370371\\
3	0.812640740740743\\
4	0.814570370370376\\
5	0.814814814814821\\
};
%\addlegendentry{Mean}

\addplot [color=blue, dashed, line width=2.0pt, name path=B]
  table[row sep=crcr]{%
1	0.729493520388244\\
2	0.805548443682381\\
3	0.825587680279028\\
4	0.816601439068098\\
5	0.814814814814821\\
};
%\addlegendentry{Std}

\addplot [color=blue, dashed, line width=2.0pt, forget plot, name path=A]
  table[row sep=crcr]{%
1	0.594224998130274\\
2	0.755192297058361\\
3	0.799693801202458\\
4	0.812539301672654\\
5	0.814814814814821\\
};

\addplot [
        thick,
        color=blue,
        fill=blue, 
        fill opacity=0.4
    ]
    fill between[
        of=A and B,
        soft clip={domain=0:1},
    ];

\end{axis}
\end{tikzpicture}%

==> combo_SS_4s.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.446in,
height=3.38in,
at={(0.833in,0.667in)},
scale only axis,
area style,
%stack plots=y,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=6,
xlabel style={font=\bfseries},
xlabel={No. Muscles},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.5,
ymax=1.1,
ylabel style={font=\bfseries},
ylabel={Accuracy},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, fill=white}
]
\addplot[fill=none, draw=none, forget plot] table[row sep=crcr]{%
1	0.663010738746492\\
2	0.750996446918275\\
3	0.803628408916412\\
4	0.813990769496489\\
5	0.814814814814821\\
}
\closedcycle;
\addplot[fill=white!70!blue, draw=none, forget plot] table[row sep=crcr]{%
1	0.0274451891736813\\
2	0.0541774765338217\\
3	0.018261700685702\\
4	0.00298142396999701\\
5	0\\
}
\closedcycle;
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.663010738746492\\
2	0.750996446918275\\
3	0.803628408916412\\
4	0.813990769496489\\
5	0.814814814814821\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.690455927920173\\
2	0.805173923452097\\
3	0.821890109602114\\
4	0.816972193466486\\
5	0.814814814814821\\
};
\addplot [color=red, line width=2.5pt, mark size=4.0pt, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.694999999999999\\
2	0.802518518518522\\
3	0.824777777777779\\
4	0.818148148148151\\
5	0.814814814814821\\
};
%\addlegendentry{Best case}

\addplot [color=blue, line width=2.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.676733333333333\\
2	0.778085185185186\\
3	0.812759259259263\\
4	0.815481481481487\\
5	0.814814814814821\\
};
%\addlegendentry{Mean}

\addplot [color=blue, dashed, line width=2.0pt, name path=B]
  table[row sep=crcr]{%
1	0.690455927920173\\
2	0.805173923452097\\
3	0.821890109602114\\
4	0.816972193466486\\
5	0.814814814814821\\
};
%\addlegendentry{Std}

\addplot [color=blue, dashed, line width=2.0pt, forget plot, name path=A]
  table[row sep=crcr]{%
1	0.663010738746492\\
2	0.750996446918275\\
3	0.803628408916412\\
4	0.813990769496489\\
5	0.814814814814821\\
};

\addplot [
        thick,
        color=blue,
        fill=blue, 
        fill opacity=0.4
    ]
    fill between[
        of=A and B,
        soft clip={domain=0:1},
    ];

\end{axis}
\end{tikzpicture}%

==> example_Pxx_4s.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.38in,
at={(0.758in,0.667in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=80,
xlabel style={font=\bfseries},
xlabel={Frequency [Hz]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=8,
ylabel style={font=\bfseries},
ylabel={$\text{$|$S}_\text{x}\text{(f)$|$}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.244140625	0\\
0.48828125	0\\
0.732421875	0\\
0.9765625	0\\
1.220703125	0\\
1.46484375	0\\
1.708984375	0\\
1.953125	0\\
2.197265625	0\\
2.44140625	0\\
2.685546875	0\\
2.9296875	0\\
3.173828125	4.46381392430726\\
3.41796875	4.46410023485913\\
3.662109375	4.3285838997635\\
3.90625	4.4522395874997\\
4.150390625	4.11343812104371\\
4.39453125	4.29454443841191\\
4.638671875	4.28381312906952\\
4.8828125	4.1845036829186\\
5.126953125	4.45257787401255\\
5.37109375	4.32317107232635\\
5.615234375	4.3713852445735\\
5.859375	4.80915785973917\\
6.103515625	4.95408497723889\\
6.34765625	4.62008538515087\\
6.591796875	4.35056350800719\\
6.8359375	4.71406214681884\\
7.080078125	5.03333033566048\\
7.32421875	4.90523866847914\\
7.568359375	4.42140687946516\\
7.8125	3.81109124343092\\
8.056640625	3.68311700318827\\
8.30078125	3.71217359438257\\
8.544921875	3.48648470417545\\
8.7890625	3.83577318902379\\
9.033203125	3.88397871009466\\
9.27734375	3.8417036900009\\
9.521484375	3.53464204375691\\
9.765625	3.27529637039332\\
10.009765625	3.08760868123782\\
10.25390625	3.04024897942251\\
10.498046875	2.90504506843815\\
10.7421875	2.70496358204955\\
10.986328125	2.80601776759315\\
11.23046875	2.9860246029193\\
11.474609375	3.19912502841816\\
11.71875	3.44233686608985\\
11.962890625	3.51055689433729\\
12.20703125	3.3938119187354\\
12.451171875	3.12006737385769\\
12.6953125	3.02224294032798\\
12.939453125	2.86083457616578\\
13.18359375	2.81493022403912\\
13.427734375	2.61592374954701\\
13.671875	2.50003480746596\\
13.916015625	2.4575711663221\\
14.16015625	2.42271435952833\\
14.404296875	2.37871875847308\\
14.6484375	2.39014959434694\\
14.892578125	2.45844298024862\\
15.13671875	2.60894538561126\\
15.380859375	2.45769127434306\\
15.625	2.4537060359014\\
15.869140625	2.61460844869014\\
16.11328125	2.66881017317261\\
16.357421875	2.55497866928274\\
16.6015625	2.5870138615627\\
16.845703125	2.51437742623749\\
17.08984375	2.53616561747789\\
17.333984375	2.56429239444819\\
17.578125	2.44545059109094\\
17.822265625	2.39176113630323\\
18.06640625	2.23511960672994\\
18.310546875	2.17559467688398\\
18.5546875	2.32674746937648\\
18.798828125	2.38110137521664\\
19.04296875	2.33122193980649\\
19.287109375	2.35803561031938\\
19.53125	2.40646142655227\\
19.775390625	2.40440617035403\\
20.01953125	2.55763240934916\\
20.263671875	2.67018577379123\\
20.5078125	2.75111299042493\\
20.751953125	2.66378307067961\\
20.99609375	2.68031770550946\\
21.240234375	2.73033427803625\\
21.484375	2.79723150161635\\
21.728515625	2.79271314458343\\
21.97265625	2.79131079949386\\
22.216796875	2.65764221254688\\
22.4609375	2.51640416628131\\
22.705078125	2.40302547542168\\
22.94921875	2.46848342599835\\
23.193359375	2.36916556203752\\
23.4375	2.26836627079437\\
23.681640625	2.16150346607586\\
23.92578125	2.12241740090579\\
24.169921875	2.12916477422934\\
24.4140625	2.11095514816287\\
24.658203125	2.04786418406891\\
24.90234375	1.9307249084519\\
25.146484375	1.98024402866549\\
25.390625	2.03472594194\\
25.634765625	1.97865213361189\\
25.87890625	1.91823825223268\\
26.123046875	1.86012969489303\\
26.3671875	1.90537637342443\\
26.611328125	2.06319941849211\\
26.85546875	2.09420362046735\\
27.099609375	2.10434306416459\\
27.34375	2.2581160769816\\
27.587890625	2.28639402509704\\
27.83203125	2.1820212128092\\
28.076171875	2.21863952480683\\
28.3203125	2.19896798836619\\
28.564453125	2.17088855538972\\
28.80859375	2.0523077493175\\
29.052734375	2.04162644765937\\
29.296875	1.88566475112824\\
29.541015625	1.79268295461163\\
29.78515625	1.72266369824357\\
30.029296875	1.63867253125227\\
30.2734375	1.54860574289128\\
30.517578125	1.51611051462993\\
30.76171875	1.3943461783368\\
31.005859375	1.36052325074657\\
31.25	1.33197826324322\\
31.494140625	1.28889755869784\\
31.73828125	1.18690669983652\\
31.982421875	1.16846311494126\\
32.2265625	1.14057549206309\\
32.470703125	1.12617036236824\\
32.71484375	1.13561405665512\\
32.958984375	1.14658998891815\\
33.203125	1.1566219383205\\
33.447265625	1.14174430542316\\
33.69140625	1.14804915140341\\
33.935546875	1.09804081832977\\
34.1796875	1.13179352311713\\
34.423828125	1.10754615256382\\
34.66796875	1.15082634856801\\
34.912109375	1.22418727653439\\
35.15625	1.15667841260437\\
35.400390625	1.09474205139873\\
35.64453125	1.12781096508972\\
35.888671875	1.08384326297307\\
36.1328125	1.10572028318168\\
36.376953125	1.12918446385203\\
36.62109375	1.07297100478969\\
36.865234375	0.970505582805041\\
37.109375	1.00808997470779\\
37.353515625	0.973864889846417\\
37.59765625	0.897373993710153\\
37.841796875	0.816413648343013\\
38.0859375	0.806620240490964\\
38.330078125	0.821256555182433\\
38.57421875	0.751804847759104\\
38.818359375	0.730637845017689\\
39.0625	0.785263152299441\\
39.306640625	0.765649165604567\\
39.55078125	0.743356917829416\\
39.794921875	0.7228949708679\\
40.0390625	0.769353138969231\\
40.283203125	0.751505969814239\\
40.52734375	0.738430328851392\\
40.771484375	0.779242524717892\\
41.015625	0.776950809440363\\
41.259765625	0.777231556502736\\
41.50390625	0.824651248624581\\
41.748046875	0.849066755523116\\
41.9921875	0.888606236057339\\
42.236328125	0.868587020026729\\
42.48046875	0.903058916726507\\
42.724609375	0.924809978464962\\
42.96875	0.883928508610821\\
43.212890625	0.838823516113951\\
43.45703125	0.818659068018972\\
43.701171875	0.813105863972689\\
43.9453125	0.788399101371685\\
44.189453125	0.774385221999045\\
44.43359375	0.772651760554313\\
44.677734375	0.771601947746753\\
44.921875	0.723468351935161\\
45.166015625	0.710105503756685\\
45.41015625	0.697092561085506\\
45.654296875	0.656057593838593\\
45.8984375	0.630836086397027\\
46.142578125	0.631373921338911\\
46.38671875	0.639950989618133\\
46.630859375	0.638427213020032\\
46.875	0.657398509438346\\
47.119140625	0.650939388019472\\
47.36328125	0.656879056784199\\
47.607421875	0.67673223532472\\
47.8515625	0.720430496072558\\
48.095703125	0.741656408873698\\
48.33984375	0.715140502426683\\
48.583984375	0.71412103648733\\
48.828125	0.764028480281818\\
49.072265625	0.784792547954732\\
49.31640625	0.735985630158192\\
49.560546875	0.734844158204124\\
49.8046875	0.950089352187871\\
50.048828125	1.24620939991327\\
50.29296875	0.890384204621796\\
50.537109375	0.754735703320062\\
50.78125	0.718012971726246\\
51.025390625	0.698333490210226\\
51.26953125	0.675137544498121\\
51.513671875	0.658488713556926\\
51.7578125	0.632014619770602\\
52.001953125	0.648383538997928\\
52.24609375	0.633616865641056\\
52.490234375	0.585254160539134\\
52.734375	0.570721491949367\\
52.978515625	0.562560807582905\\
53.22265625	0.564685057651186\\
53.466796875	0.561422015697859\\
53.7109375	0.573233684338257\\
53.955078125	0.582912991521068\\
54.19921875	0.589578347319878\\
54.443359375	0.597632412870178\\
54.6875	0.593149156955744\\
54.931640625	0.604349097191679\\
55.17578125	0.600956103362665\\
55.419921875	0.644588855473792\\
55.6640625	0.660245530730997\\
55.908203125	0.642104467401456\\
56.15234375	0.659517157112888\\
56.396484375	0.694274214626068\\
56.640625	0.700293266026413\\
56.884765625	0.647609523799897\\
57.12890625	0.598861996670614\\
57.373046875	0.573398154683534\\
57.6171875	0.581191725528985\\
57.861328125	0.585982309538421\\
58.10546875	0.572101785728047\\
58.349609375	0.561585625413665\\
58.59375	0.562794905017504\\
58.837890625	0.536056461381754\\
59.08203125	0.49935756921456\\
59.326171875	0.507691038596208\\
59.5703125	0.50247045502831\\
59.814453125	0.493048506486848\\
60.05859375	0.518853770194618\\
60.302734375	0.513153073622306\\
60.546875	0.523122646493777\\
60.791015625	0.585761401014805\\
61.03515625	0.588736287189754\\
61.279296875	0.562419684297021\\
61.5234375	0.600655301516291\\
61.767578125	0.565060129101428\\
62.01171875	0.560026764493488\\
62.255859375	0.576008479703414\\
62.5	0.564352102676514\\
62.744140625	0.538272454686148\\
62.98828125	0.538724906856165\\
63.232421875	0.502959944976051\\
63.4765625	0.513673861266077\\
63.720703125	0.512754868340974\\
63.96484375	0.498633446985665\\
64.208984375	0.466720129502254\\
64.453125	0.449814706383404\\
64.697265625	0.441086249696664\\
64.94140625	0.444169160658134\\
65.185546875	0.440934609117593\\
65.4296875	0.459971391851145\\
65.673828125	0.481144210045573\\
65.91796875	0.479451462565065\\
66.162109375	0.493488135245916\\
66.40625	0.522117314377857\\
66.650390625	0.541433969286221\\
66.89453125	0.532193488019281\\
67.138671875	0.515694798526458\\
67.3828125	0.54237820288578\\
67.626953125	0.531381980080186\\
67.87109375	0.502849487461104\\
68.115234375	0.483469539826513\\
68.359375	0.441471060295985\\
68.603515625	0.423907734909665\\
68.84765625	0.421476081236634\\
69.091796875	0.419146163461816\\
69.3359375	0.405258019342122\\
69.580078125	0.388069354495469\\
69.82421875	0.399820151545133\\
70.068359375	0.409887874568705\\
70.3125	0.423830216963249\\
70.556640625	0.427556476972186\\
70.80078125	0.454859231277314\\
71.044921875	0.483883027793643\\
71.2890625	0.483334016673696\\
71.533203125	0.471735126751907\\
71.77734375	0.444190946719963\\
72.021484375	0.435650824622782\\
72.265625	0.417629211046029\\
72.509765625	0.407333465876643\\
72.75390625	0.397617564928132\\
72.998046875	0.379614574489936\\
73.2421875	0.378166431443134\\
73.486328125	0.36119652717151\\
73.73046875	0.388166741778462\\
73.974609375	0.402830365172179\\
74.21875	0.405762647544025\\
74.462890625	0.435940492312171\\
74.70703125	0.465442883037833\\
74.951171875	0.471125022432919\\
75.1953125	0.432342954405958\\
75.439453125	0.421515949681474\\
75.68359375	0.400229560093664\\
75.927734375	0.391994150364264\\
76.171875	0.353189553317749\\
76.416015625	0.371822985308691\\
76.66015625	0.3803168282998\\
76.904296875	0.394119040685849\\
77.1484375	0.417301600188075\\
77.392578125	0.446466434500006\\
77.63671875	0.415810804323056\\
77.880859375	0.388735570484416\\
78.125	0.372833863884826\\
78.369140625	0.364039853821127\\
78.61328125	0.385845988247181\\
78.857421875	0.412548951419089\\
79.1015625	0.409596807512455\\
79.345703125	0.370328228962446\\
79.58984375	0.349999599160001\\
79.833984375	0.376996883714449\\
80.078125	0\\
80.322265625	0\\
80.56640625	0\\
80.810546875	0\\
81.0546875	0\\
81.298828125	0\\
81.54296875	0\\
81.787109375	0\\
82.03125	0\\
82.275390625	0\\
82.51953125	0\\
82.763671875	0\\
83.0078125	0\\
83.251953125	0\\
83.49609375	0\\
83.740234375	0\\
83.984375	0\\
84.228515625	0\\
84.47265625	0\\
84.716796875	0\\
84.9609375	0\\
85.205078125	0\\
85.44921875	0\\
85.693359375	0\\
85.9375	0\\
86.181640625	0\\
86.42578125	0\\
86.669921875	0\\
86.9140625	0\\
87.158203125	0\\
87.40234375	0\\
87.646484375	0\\
87.890625	0\\
88.134765625	0\\
88.37890625	0\\
88.623046875	0\\
88.8671875	0\\
89.111328125	0\\
89.35546875	0\\
89.599609375	0\\
89.84375	0\\
90.087890625	0\\
90.33203125	0\\
90.576171875	0\\
90.8203125	0\\
91.064453125	0\\
91.30859375	0\\
91.552734375	0\\
91.796875	0\\
92.041015625	0\\
92.28515625	0\\
92.529296875	0\\
92.7734375	0\\
93.017578125	0\\
93.26171875	0\\
93.505859375	0\\
93.75	0\\
93.994140625	0\\
94.23828125	0\\
94.482421875	0\\
94.7265625	0\\
94.970703125	0\\
95.21484375	0\\
95.458984375	0\\
95.703125	0\\
95.947265625	0\\
96.19140625	0\\
96.435546875	0\\
96.6796875	0\\
96.923828125	0\\
97.16796875	0\\
97.412109375	0\\
97.65625	0\\
97.900390625	0\\
98.14453125	0\\
98.388671875	0\\
98.6328125	0\\
98.876953125	0\\
99.12109375	0\\
99.365234375	0\\
99.609375	0\\
99.853515625	0\\
100.09765625	0\\
100.341796875	0\\
100.5859375	0\\
100.830078125	0\\
101.07421875	0\\
101.318359375	0\\
101.5625	0\\
101.806640625	0\\
102.05078125	0\\
102.294921875	0\\
102.5390625	0\\
102.783203125	0\\
103.02734375	0\\
103.271484375	0\\
103.515625	0\\
103.759765625	0\\
104.00390625	0\\
104.248046875	0\\
104.4921875	0\\
104.736328125	0\\
104.98046875	0\\
105.224609375	0\\
105.46875	0\\
105.712890625	0\\
105.95703125	0\\
106.201171875	0\\
106.4453125	0\\
106.689453125	0\\
106.93359375	0\\
107.177734375	0\\
107.421875	0\\
107.666015625	0\\
107.91015625	0\\
108.154296875	0\\
108.3984375	0\\
108.642578125	0\\
108.88671875	0\\
109.130859375	0\\
109.375	0\\
109.619140625	0\\
109.86328125	0\\
110.107421875	0\\
110.3515625	0\\
110.595703125	0\\
110.83984375	0\\
111.083984375	0\\
111.328125	0\\
111.572265625	0\\
111.81640625	0\\
112.060546875	0\\
112.3046875	0\\
112.548828125	0\\
112.79296875	0\\
113.037109375	0\\
113.28125	0\\
113.525390625	0\\
113.76953125	0\\
114.013671875	0\\
114.2578125	0\\
114.501953125	0\\
114.74609375	0\\
114.990234375	0\\
115.234375	0\\
115.478515625	0\\
115.72265625	0\\
115.966796875	0\\
116.2109375	0\\
116.455078125	0\\
116.69921875	0\\
116.943359375	0\\
117.1875	0\\
117.431640625	0\\
117.67578125	0\\
117.919921875	0\\
118.1640625	0\\
118.408203125	0\\
118.65234375	0\\
118.896484375	0\\
119.140625	0\\
119.384765625	0\\
119.62890625	0\\
119.873046875	0\\
120.1171875	0\\
120.361328125	0\\
120.60546875	0\\
120.849609375	0\\
121.09375	0\\
121.337890625	0\\
121.58203125	0\\
121.826171875	0\\
122.0703125	0\\
122.314453125	0\\
122.55859375	0\\
122.802734375	0\\
123.046875	0\\
123.291015625	0\\
123.53515625	0\\
123.779296875	0\\
124.0234375	0\\
124.267578125	0\\
124.51171875	0\\
124.755859375	0\\
125	0\\
125.244140625	0\\
125.48828125	0\\
125.732421875	0\\
125.9765625	0\\
126.220703125	0\\
126.46484375	0\\
126.708984375	0\\
126.953125	0\\
127.197265625	0\\
127.44140625	0\\
127.685546875	0\\
127.9296875	0\\
128.173828125	0\\
128.41796875	0\\
128.662109375	0\\
128.90625	0\\
129.150390625	0\\
129.39453125	0\\
129.638671875	0\\
129.8828125	0\\
130.126953125	0\\
130.37109375	0\\
130.615234375	0\\
130.859375	0\\
131.103515625	0\\
131.34765625	0\\
131.591796875	0\\
131.8359375	0\\
132.080078125	0\\
132.32421875	0\\
132.568359375	0\\
132.8125	0\\
133.056640625	0\\
133.30078125	0\\
133.544921875	0\\
133.7890625	0\\
134.033203125	0\\
134.27734375	0\\
134.521484375	0\\
134.765625	0\\
135.009765625	0\\
135.25390625	0\\
135.498046875	0\\
135.7421875	0\\
135.986328125	0\\
136.23046875	0\\
136.474609375	0\\
136.71875	0\\
136.962890625	0\\
137.20703125	0\\
137.451171875	0\\
137.6953125	0\\
137.939453125	0\\
138.18359375	0\\
138.427734375	0\\
138.671875	0\\
138.916015625	0\\
139.16015625	0\\
139.404296875	0\\
139.6484375	0\\
139.892578125	0\\
140.13671875	0\\
140.380859375	0\\
140.625	0\\
140.869140625	0\\
141.11328125	0\\
141.357421875	0\\
141.6015625	0\\
141.845703125	0\\
142.08984375	0\\
142.333984375	0\\
142.578125	0\\
142.822265625	0\\
143.06640625	0\\
143.310546875	0\\
143.5546875	0\\
143.798828125	0\\
144.04296875	0\\
144.287109375	0\\
144.53125	0\\
144.775390625	0\\
145.01953125	0\\
145.263671875	0\\
145.5078125	0\\
145.751953125	0\\
145.99609375	0\\
146.240234375	0\\
146.484375	0\\
146.728515625	0\\
146.97265625	0\\
147.216796875	0\\
147.4609375	0\\
147.705078125	0\\
147.94921875	0\\
148.193359375	0\\
148.4375	0\\
148.681640625	0\\
148.92578125	0\\
149.169921875	0\\
149.4140625	0\\
149.658203125	0\\
149.90234375	0\\
150.146484375	0\\
150.390625	0\\
150.634765625	0\\
150.87890625	0\\
151.123046875	0\\
151.3671875	0\\
151.611328125	0\\
151.85546875	0\\
152.099609375	0\\
152.34375	0\\
152.587890625	0\\
152.83203125	0\\
153.076171875	0\\
153.3203125	0\\
153.564453125	0\\
153.80859375	0\\
154.052734375	0\\
154.296875	0\\
154.541015625	0\\
154.78515625	0\\
155.029296875	0\\
155.2734375	0\\
155.517578125	0\\
155.76171875	0\\
156.005859375	0\\
156.25	0\\
156.494140625	0\\
156.73828125	0\\
156.982421875	0\\
157.2265625	0\\
157.470703125	0\\
157.71484375	0\\
157.958984375	0\\
158.203125	0\\
158.447265625	0\\
158.69140625	0\\
158.935546875	0\\
159.1796875	0\\
159.423828125	0\\
159.66796875	0\\
159.912109375	0\\
160.15625	0\\
160.400390625	0\\
160.64453125	0\\
160.888671875	0\\
161.1328125	0\\
161.376953125	0\\
161.62109375	0\\
161.865234375	0\\
162.109375	0\\
162.353515625	0\\
162.59765625	0\\
162.841796875	0\\
163.0859375	0\\
163.330078125	0\\
163.57421875	0\\
163.818359375	0\\
164.0625	0\\
164.306640625	0\\
164.55078125	0\\
164.794921875	0\\
165.0390625	0\\
165.283203125	0\\
165.52734375	0\\
165.771484375	0\\
166.015625	0\\
166.259765625	0\\
166.50390625	0\\
166.748046875	0\\
166.9921875	0\\
167.236328125	0\\
167.48046875	0\\
167.724609375	0\\
167.96875	0\\
168.212890625	0\\
168.45703125	0\\
168.701171875	0\\
168.9453125	0\\
169.189453125	0\\
169.43359375	0\\
169.677734375	0\\
169.921875	0\\
170.166015625	0\\
170.41015625	0\\
170.654296875	0\\
170.8984375	0\\
171.142578125	0\\
171.38671875	0\\
171.630859375	0\\
171.875	0\\
172.119140625	0\\
172.36328125	0\\
172.607421875	0\\
172.8515625	0\\
173.095703125	0\\
173.33984375	0\\
173.583984375	0\\
173.828125	0\\
174.072265625	0\\
174.31640625	0\\
174.560546875	0\\
174.8046875	0\\
175.048828125	0\\
175.29296875	0\\
175.537109375	0\\
175.78125	0\\
176.025390625	0\\
176.26953125	0\\
176.513671875	0\\
176.7578125	0\\
177.001953125	0\\
177.24609375	0\\
177.490234375	0\\
177.734375	0\\
177.978515625	0\\
178.22265625	0\\
178.466796875	0\\
178.7109375	0\\
178.955078125	0\\
179.19921875	0\\
179.443359375	0\\
179.6875	0\\
179.931640625	0\\
180.17578125	0\\
180.419921875	0\\
180.6640625	0\\
180.908203125	0\\
181.15234375	0\\
181.396484375	0\\
181.640625	0\\
181.884765625	0\\
182.12890625	0\\
182.373046875	0\\
182.6171875	0\\
182.861328125	0\\
183.10546875	0\\
183.349609375	0\\
183.59375	0\\
183.837890625	0\\
184.08203125	0\\
184.326171875	0\\
184.5703125	0\\
184.814453125	0\\
185.05859375	0\\
185.302734375	0\\
185.546875	0\\
185.791015625	0\\
186.03515625	0\\
186.279296875	0\\
186.5234375	0\\
186.767578125	0\\
187.01171875	0\\
187.255859375	0\\
187.5	0\\
187.744140625	0\\
187.98828125	0\\
188.232421875	0\\
188.4765625	0\\
188.720703125	0\\
188.96484375	0\\
189.208984375	0\\
189.453125	0\\
189.697265625	0\\
189.94140625	0\\
190.185546875	0\\
190.4296875	0\\
190.673828125	0\\
190.91796875	0\\
191.162109375	0\\
191.40625	0\\
191.650390625	0\\
191.89453125	0\\
192.138671875	0\\
192.3828125	0\\
192.626953125	0\\
192.87109375	0\\
193.115234375	0\\
193.359375	0\\
193.603515625	0\\
193.84765625	0\\
194.091796875	0\\
194.3359375	0\\
194.580078125	0\\
194.82421875	0\\
195.068359375	0\\
195.3125	0\\
195.556640625	0\\
195.80078125	0\\
196.044921875	0\\
196.2890625	0\\
196.533203125	0\\
196.77734375	0\\
197.021484375	0\\
197.265625	0\\
197.509765625	0\\
197.75390625	0\\
197.998046875	0\\
198.2421875	0\\
198.486328125	0\\
198.73046875	0\\
198.974609375	0\\
199.21875	0\\
199.462890625	0\\
199.70703125	0\\
199.951171875	0\\
200.1953125	0\\
200.439453125	0\\
200.68359375	0\\
200.927734375	0\\
201.171875	0\\
201.416015625	0\\
201.66015625	0\\
201.904296875	0\\
202.1484375	0\\
202.392578125	0\\
202.63671875	0\\
202.880859375	0\\
203.125	0\\
203.369140625	0\\
203.61328125	0\\
203.857421875	0\\
204.1015625	0\\
204.345703125	0\\
204.58984375	0\\
204.833984375	0\\
205.078125	0\\
205.322265625	0\\
205.56640625	0\\
205.810546875	0\\
206.0546875	0\\
206.298828125	0\\
206.54296875	0\\
206.787109375	0\\
207.03125	0\\
207.275390625	0\\
207.51953125	0\\
207.763671875	0\\
208.0078125	0\\
208.251953125	0\\
208.49609375	0\\
208.740234375	0\\
208.984375	0\\
209.228515625	0\\
209.47265625	0\\
209.716796875	0\\
209.9609375	0\\
210.205078125	0\\
210.44921875	0\\
210.693359375	0\\
210.9375	0\\
211.181640625	0\\
211.42578125	0\\
211.669921875	0\\
211.9140625	0\\
212.158203125	0\\
212.40234375	0\\
212.646484375	0\\
212.890625	0\\
213.134765625	0\\
213.37890625	0\\
213.623046875	0\\
213.8671875	0\\
214.111328125	0\\
214.35546875	0\\
214.599609375	0\\
214.84375	0\\
215.087890625	0\\
215.33203125	0\\
215.576171875	0\\
215.8203125	0\\
216.064453125	0\\
216.30859375	0\\
216.552734375	0\\
216.796875	0\\
217.041015625	0\\
217.28515625	0\\
217.529296875	0\\
217.7734375	0\\
218.017578125	0\\
218.26171875	0\\
218.505859375	0\\
218.75	0\\
218.994140625	0\\
219.23828125	0\\
219.482421875	0\\
219.7265625	0\\
219.970703125	0\\
220.21484375	0\\
220.458984375	0\\
220.703125	0\\
220.947265625	0\\
221.19140625	0\\
221.435546875	0\\
221.6796875	0\\
221.923828125	0\\
222.16796875	0\\
222.412109375	0\\
222.65625	0\\
222.900390625	0\\
223.14453125	0\\
223.388671875	0\\
223.6328125	0\\
223.876953125	0\\
224.12109375	0\\
224.365234375	0\\
224.609375	0\\
224.853515625	0\\
225.09765625	0\\
225.341796875	0\\
225.5859375	0\\
225.830078125	0\\
226.07421875	0\\
226.318359375	0\\
226.5625	0\\
226.806640625	0\\
227.05078125	0\\
227.294921875	0\\
227.5390625	0\\
227.783203125	0\\
228.02734375	0\\
228.271484375	0\\
228.515625	0\\
228.759765625	0\\
229.00390625	0\\
229.248046875	0\\
229.4921875	0\\
229.736328125	0\\
229.98046875	0\\
230.224609375	0\\
230.46875	0\\
230.712890625	0\\
230.95703125	0\\
231.201171875	0\\
231.4453125	0\\
231.689453125	0\\
231.93359375	0\\
232.177734375	0\\
232.421875	0\\
232.666015625	0\\
232.91015625	0\\
233.154296875	0\\
233.3984375	0\\
233.642578125	0\\
233.88671875	0\\
234.130859375	0\\
234.375	0\\
234.619140625	0\\
234.86328125	0\\
235.107421875	0\\
235.3515625	0\\
235.595703125	0\\
235.83984375	0\\
236.083984375	0\\
236.328125	0\\
236.572265625	0\\
236.81640625	0\\
237.060546875	0\\
237.3046875	0\\
237.548828125	0\\
237.79296875	0\\
238.037109375	0\\
238.28125	0\\
238.525390625	0\\
238.76953125	0\\
239.013671875	0\\
239.2578125	0\\
239.501953125	0\\
239.74609375	0\\
239.990234375	0\\
240.234375	0\\
240.478515625	0\\
240.72265625	0\\
240.966796875	0\\
241.2109375	0\\
241.455078125	0\\
241.69921875	0\\
241.943359375	0\\
242.1875	0\\
242.431640625	0\\
242.67578125	0\\
242.919921875	0\\
243.1640625	0\\
243.408203125	0\\
243.65234375	0\\
243.896484375	0\\
244.140625	0\\
244.384765625	0\\
244.62890625	0\\
244.873046875	0\\
245.1171875	0\\
245.361328125	0\\
245.60546875	0\\
245.849609375	0\\
246.09375	0\\
246.337890625	0\\
246.58203125	0\\
246.826171875	0\\
247.0703125	0\\
247.314453125	0\\
247.55859375	0\\
247.802734375	0\\
248.046875	0\\
248.291015625	0\\
248.53515625	0\\
248.779296875	0\\
249.0234375	0\\
249.267578125	0\\
249.51171875	0\\
249.755859375	0\\
250	0\\
250.244140625	0\\
250.48828125	0\\
250.732421875	0\\
250.9765625	0\\
251.220703125	0\\
251.46484375	0\\
251.708984375	0\\
251.953125	0\\
252.197265625	0\\
252.44140625	0\\
252.685546875	0\\
252.9296875	0\\
253.173828125	0\\
253.41796875	0\\
253.662109375	0\\
253.90625	0\\
254.150390625	0\\
254.39453125	0\\
254.638671875	0\\
254.8828125	0\\
255.126953125	0\\
255.37109375	0\\
255.615234375	0\\
255.859375	0\\
256.103515625	0\\
256.34765625	0\\
256.591796875	0\\
256.8359375	0\\
257.080078125	0\\
257.32421875	0\\
257.568359375	0\\
257.8125	0\\
258.056640625	0\\
258.30078125	0\\
258.544921875	0\\
258.7890625	0\\
259.033203125	0\\
259.27734375	0\\
259.521484375	0\\
259.765625	0\\
260.009765625	0\\
260.25390625	0\\
260.498046875	0\\
260.7421875	0\\
260.986328125	0\\
261.23046875	0\\
261.474609375	0\\
261.71875	0\\
261.962890625	0\\
262.20703125	0\\
262.451171875	0\\
262.6953125	0\\
262.939453125	0\\
263.18359375	0\\
263.427734375	0\\
263.671875	0\\
263.916015625	0\\
264.16015625	0\\
264.404296875	0\\
264.6484375	0\\
264.892578125	0\\
265.13671875	0\\
265.380859375	0\\
265.625	0\\
265.869140625	0\\
266.11328125	0\\
266.357421875	0\\
266.6015625	0\\
266.845703125	0\\
267.08984375	0\\
267.333984375	0\\
267.578125	0\\
267.822265625	0\\
268.06640625	0\\
268.310546875	0\\
268.5546875	0\\
268.798828125	0\\
269.04296875	0\\
269.287109375	0\\
269.53125	0\\
269.775390625	0\\
270.01953125	0\\
270.263671875	0\\
270.5078125	0\\
270.751953125	0\\
270.99609375	0\\
271.240234375	0\\
271.484375	0\\
271.728515625	0\\
271.97265625	0\\
272.216796875	0\\
272.4609375	0\\
272.705078125	0\\
272.94921875	0\\
273.193359375	0\\
273.4375	0\\
273.681640625	0\\
273.92578125	0\\
274.169921875	0\\
274.4140625	0\\
274.658203125	0\\
274.90234375	0\\
275.146484375	0\\
275.390625	0\\
275.634765625	0\\
275.87890625	0\\
276.123046875	0\\
276.3671875	0\\
276.611328125	0\\
276.85546875	0\\
277.099609375	0\\
277.34375	0\\
277.587890625	0\\
277.83203125	0\\
278.076171875	0\\
278.3203125	0\\
278.564453125	0\\
278.80859375	0\\
279.052734375	0\\
279.296875	0\\
279.541015625	0\\
279.78515625	0\\
280.029296875	0\\
280.2734375	0\\
280.517578125	0\\
280.76171875	0\\
281.005859375	0\\
281.25	0\\
281.494140625	0\\
281.73828125	0\\
281.982421875	0\\
282.2265625	0\\
282.470703125	0\\
282.71484375	0\\
282.958984375	0\\
283.203125	0\\
283.447265625	0\\
283.69140625	0\\
283.935546875	0\\
284.1796875	0\\
284.423828125	0\\
284.66796875	0\\
284.912109375	0\\
285.15625	0\\
285.400390625	0\\
285.64453125	0\\
285.888671875	0\\
286.1328125	0\\
286.376953125	0\\
286.62109375	0\\
286.865234375	0\\
287.109375	0\\
287.353515625	0\\
287.59765625	0\\
287.841796875	0\\
288.0859375	0\\
288.330078125	0\\
288.57421875	0\\
288.818359375	0\\
289.0625	0\\
289.306640625	0\\
289.55078125	0\\
289.794921875	0\\
290.0390625	0\\
290.283203125	0\\
290.52734375	0\\
290.771484375	0\\
291.015625	0\\
291.259765625	0\\
291.50390625	0\\
291.748046875	0\\
291.9921875	0\\
292.236328125	0\\
292.48046875	0\\
292.724609375	0\\
292.96875	0\\
293.212890625	0\\
293.45703125	0\\
293.701171875	0\\
293.9453125	0\\
294.189453125	0\\
294.43359375	0\\
294.677734375	0\\
294.921875	0\\
295.166015625	0\\
295.41015625	0\\
295.654296875	0\\
295.8984375	0\\
296.142578125	0\\
296.38671875	0\\
296.630859375	0\\
296.875	0\\
297.119140625	0\\
297.36328125	0\\
297.607421875	0\\
297.8515625	0\\
298.095703125	0\\
298.33984375	0\\
298.583984375	0\\
298.828125	0\\
299.072265625	0\\
299.31640625	0\\
299.560546875	0\\
299.8046875	0\\
300.048828125	0\\
300.29296875	0\\
300.537109375	0\\
300.78125	0\\
301.025390625	0\\
301.26953125	0\\
301.513671875	0\\
301.7578125	0\\
302.001953125	0\\
302.24609375	0\\
302.490234375	0\\
302.734375	0\\
302.978515625	0\\
303.22265625	0\\
303.466796875	0\\
303.7109375	0\\
303.955078125	0\\
304.19921875	0\\
304.443359375	0\\
304.6875	0\\
304.931640625	0\\
305.17578125	0\\
305.419921875	0\\
305.6640625	0\\
305.908203125	0\\
306.15234375	0\\
306.396484375	0\\
306.640625	0\\
306.884765625	0\\
307.12890625	0\\
307.373046875	0\\
307.6171875	0\\
307.861328125	0\\
308.10546875	0\\
308.349609375	0\\
308.59375	0\\
308.837890625	0\\
309.08203125	0\\
309.326171875	0\\
309.5703125	0\\
309.814453125	0\\
310.05859375	0\\
310.302734375	0\\
310.546875	0\\
310.791015625	0\\
311.03515625	0\\
311.279296875	0\\
311.5234375	0\\
311.767578125	0\\
312.01171875	0\\
312.255859375	0\\
312.5	0\\
312.744140625	0\\
312.98828125	0\\
313.232421875	0\\
313.4765625	0\\
313.720703125	0\\
313.96484375	0\\
314.208984375	0\\
314.453125	0\\
314.697265625	0\\
314.94140625	0\\
315.185546875	0\\
315.4296875	0\\
315.673828125	0\\
315.91796875	0\\
316.162109375	0\\
316.40625	0\\
316.650390625	0\\
316.89453125	0\\
317.138671875	0\\
317.3828125	0\\
317.626953125	0\\
317.87109375	0\\
318.115234375	0\\
318.359375	0\\
318.603515625	0\\
318.84765625	0\\
319.091796875	0\\
319.3359375	0\\
319.580078125	0\\
319.82421875	0\\
320.068359375	0\\
320.3125	0\\
320.556640625	0\\
320.80078125	0\\
321.044921875	0\\
321.2890625	0\\
321.533203125	0\\
321.77734375	0\\
322.021484375	0\\
322.265625	0\\
322.509765625	0\\
322.75390625	0\\
322.998046875	0\\
323.2421875	0\\
323.486328125	0\\
323.73046875	0\\
323.974609375	0\\
324.21875	0\\
324.462890625	0\\
324.70703125	0\\
324.951171875	0\\
325.1953125	0\\
325.439453125	0\\
325.68359375	0\\
325.927734375	0\\
326.171875	0\\
326.416015625	0\\
326.66015625	0\\
326.904296875	0\\
327.1484375	0\\
327.392578125	0\\
327.63671875	0\\
327.880859375	0\\
328.125	0\\
328.369140625	0\\
328.61328125	0\\
328.857421875	0\\
329.1015625	0\\
329.345703125	0\\
329.58984375	0\\
329.833984375	0\\
330.078125	0\\
330.322265625	0\\
330.56640625	0\\
330.810546875	0\\
331.0546875	0\\
331.298828125	0\\
331.54296875	0\\
331.787109375	0\\
332.03125	0\\
332.275390625	0\\
332.51953125	0\\
332.763671875	0\\
333.0078125	0\\
333.251953125	0\\
333.49609375	0\\
333.740234375	0\\
333.984375	0\\
334.228515625	0\\
334.47265625	0\\
334.716796875	0\\
334.9609375	0\\
335.205078125	0\\
335.44921875	0\\
335.693359375	0\\
335.9375	0\\
336.181640625	0\\
336.42578125	0\\
336.669921875	0\\
336.9140625	0\\
337.158203125	0\\
337.40234375	0\\
337.646484375	0\\
337.890625	0\\
338.134765625	0\\
338.37890625	0\\
338.623046875	0\\
338.8671875	0\\
339.111328125	0\\
339.35546875	0\\
339.599609375	0\\
339.84375	0\\
340.087890625	0\\
340.33203125	0\\
340.576171875	0\\
340.8203125	0\\
341.064453125	0\\
341.30859375	0\\
341.552734375	0\\
341.796875	0\\
342.041015625	0\\
342.28515625	0\\
342.529296875	0\\
342.7734375	0\\
343.017578125	0\\
343.26171875	0\\
343.505859375	0\\
343.75	0\\
343.994140625	0\\
344.23828125	0\\
344.482421875	0\\
344.7265625	0\\
344.970703125	0\\
345.21484375	0\\
345.458984375	0\\
345.703125	0\\
345.947265625	0\\
346.19140625	0\\
346.435546875	0\\
346.6796875	0\\
346.923828125	0\\
347.16796875	0\\
347.412109375	0\\
347.65625	0\\
347.900390625	0\\
348.14453125	0\\
348.388671875	0\\
348.6328125	0\\
348.876953125	0\\
349.12109375	0\\
349.365234375	0\\
349.609375	0\\
349.853515625	0\\
350.09765625	0\\
350.341796875	0\\
350.5859375	0\\
350.830078125	0\\
351.07421875	0\\
351.318359375	0\\
351.5625	0\\
351.806640625	0\\
352.05078125	0\\
352.294921875	0\\
352.5390625	0\\
352.783203125	0\\
353.02734375	0\\
353.271484375	0\\
353.515625	0\\
353.759765625	0\\
354.00390625	0\\
354.248046875	0\\
354.4921875	0\\
354.736328125	0\\
354.98046875	0\\
355.224609375	0\\
355.46875	0\\
355.712890625	0\\
355.95703125	0\\
356.201171875	0\\
356.4453125	0\\
356.689453125	0\\
356.93359375	0\\
357.177734375	0\\
357.421875	0\\
357.666015625	0\\
357.91015625	0\\
358.154296875	0\\
358.3984375	0\\
358.642578125	0\\
358.88671875	0\\
359.130859375	0\\
359.375	0\\
359.619140625	0\\
359.86328125	0\\
360.107421875	0\\
360.3515625	0\\
360.595703125	0\\
360.83984375	0\\
361.083984375	0\\
361.328125	0\\
361.572265625	0\\
361.81640625	0\\
362.060546875	0\\
362.3046875	0\\
362.548828125	0\\
362.79296875	0\\
363.037109375	0\\
363.28125	0\\
363.525390625	0\\
363.76953125	0\\
364.013671875	0\\
364.2578125	0\\
364.501953125	0\\
364.74609375	0\\
364.990234375	0\\
365.234375	0\\
365.478515625	0\\
365.72265625	0\\
365.966796875	0\\
366.2109375	0\\
366.455078125	0\\
366.69921875	0\\
366.943359375	0\\
367.1875	0\\
367.431640625	0\\
367.67578125	0\\
367.919921875	0\\
368.1640625	0\\
368.408203125	0\\
368.65234375	0\\
368.896484375	0\\
369.140625	0\\
369.384765625	0\\
369.62890625	0\\
369.873046875	0\\
370.1171875	0\\
370.361328125	0\\
370.60546875	0\\
370.849609375	0\\
371.09375	0\\
371.337890625	0\\
371.58203125	0\\
371.826171875	0\\
372.0703125	0\\
372.314453125	0\\
372.55859375	0\\
372.802734375	0\\
373.046875	0\\
373.291015625	0\\
373.53515625	0\\
373.779296875	0\\
374.0234375	0\\
374.267578125	0\\
374.51171875	0\\
374.755859375	0\\
375	0\\
375.244140625	0\\
375.48828125	0\\
375.732421875	0\\
375.9765625	0\\
376.220703125	0\\
376.46484375	0\\
376.708984375	0\\
376.953125	0\\
377.197265625	0\\
377.44140625	0\\
377.685546875	0\\
377.9296875	0\\
378.173828125	0\\
378.41796875	0\\
378.662109375	0\\
378.90625	0\\
379.150390625	0\\
379.39453125	0\\
379.638671875	0\\
379.8828125	0\\
380.126953125	0\\
380.37109375	0\\
380.615234375	0\\
380.859375	0\\
381.103515625	0\\
381.34765625	0\\
381.591796875	0\\
381.8359375	0\\
382.080078125	0\\
382.32421875	0\\
382.568359375	0\\
382.8125	0\\
383.056640625	0\\
383.30078125	0\\
383.544921875	0\\
383.7890625	0\\
384.033203125	0\\
384.27734375	0\\
384.521484375	0\\
384.765625	0\\
385.009765625	0\\
385.25390625	0\\
385.498046875	0\\
385.7421875	0\\
385.986328125	0\\
386.23046875	0\\
386.474609375	0\\
386.71875	0\\
386.962890625	0\\
387.20703125	0\\
387.451171875	0\\
387.6953125	0\\
387.939453125	0\\
388.18359375	0\\
388.427734375	0\\
388.671875	0\\
388.916015625	0\\
389.16015625	0\\
389.404296875	0\\
389.6484375	0\\
389.892578125	0\\
390.13671875	0\\
390.380859375	0\\
390.625	0\\
390.869140625	0\\
391.11328125	0\\
391.357421875	0\\
391.6015625	0\\
391.845703125	0\\
392.08984375	0\\
392.333984375	0\\
392.578125	0\\
392.822265625	0\\
393.06640625	0\\
393.310546875	0\\
393.5546875	0\\
393.798828125	0\\
394.04296875	0\\
394.287109375	0\\
394.53125	0\\
394.775390625	0\\
395.01953125	0\\
395.263671875	0\\
395.5078125	0\\
395.751953125	0\\
395.99609375	0\\
396.240234375	0\\
396.484375	0\\
396.728515625	0\\
396.97265625	0\\
397.216796875	0\\
397.4609375	0\\
397.705078125	0\\
397.94921875	0\\
398.193359375	0\\
398.4375	0\\
398.681640625	0\\
398.92578125	0\\
399.169921875	0\\
399.4140625	0\\
399.658203125	0\\
399.90234375	0\\
400.146484375	0\\
400.390625	0\\
400.634765625	0\\
400.87890625	0\\
401.123046875	0\\
401.3671875	0\\
401.611328125	0\\
401.85546875	0\\
402.099609375	0\\
402.34375	0\\
402.587890625	0\\
402.83203125	0\\
403.076171875	0\\
403.3203125	0\\
403.564453125	0\\
403.80859375	0\\
404.052734375	0\\
404.296875	0\\
404.541015625	0\\
404.78515625	0\\
405.029296875	0\\
405.2734375	0\\
405.517578125	0\\
405.76171875	0\\
406.005859375	0\\
406.25	0\\
406.494140625	0\\
406.73828125	0\\
406.982421875	0\\
407.2265625	0\\
407.470703125	0\\
407.71484375	0\\
407.958984375	0\\
408.203125	0\\
408.447265625	0\\
408.69140625	0\\
408.935546875	0\\
409.1796875	0\\
409.423828125	0\\
409.66796875	0\\
409.912109375	0\\
410.15625	0\\
410.400390625	0\\
410.64453125	0\\
410.888671875	0\\
411.1328125	0\\
411.376953125	0\\
411.62109375	0\\
411.865234375	0\\
412.109375	0\\
412.353515625	0\\
412.59765625	0\\
412.841796875	0\\
413.0859375	0\\
413.330078125	0\\
413.57421875	0\\
413.818359375	0\\
414.0625	0\\
414.306640625	0\\
414.55078125	0\\
414.794921875	0\\
415.0390625	0\\
415.283203125	0\\
415.52734375	0\\
415.771484375	0\\
416.015625	0\\
416.259765625	0\\
416.50390625	0\\
416.748046875	0\\
416.9921875	0\\
417.236328125	0\\
417.48046875	0\\
417.724609375	0\\
417.96875	0\\
418.212890625	0\\
418.45703125	0\\
418.701171875	0\\
418.9453125	0\\
419.189453125	0\\
419.43359375	0\\
419.677734375	0\\
419.921875	0\\
420.166015625	0\\
420.41015625	0\\
420.654296875	0\\
420.8984375	0\\
421.142578125	0\\
421.38671875	0\\
421.630859375	0\\
421.875	0\\
422.119140625	0\\
422.36328125	0\\
422.607421875	0\\
422.8515625	0\\
423.095703125	0\\
423.33984375	0\\
423.583984375	0\\
423.828125	0\\
424.072265625	0\\
424.31640625	0\\
424.560546875	0\\
424.8046875	0\\
425.048828125	0\\
425.29296875	0\\
425.537109375	0\\
425.78125	0\\
426.025390625	0\\
426.26953125	0\\
426.513671875	0\\
426.7578125	0\\
427.001953125	0\\
427.24609375	0\\
427.490234375	0\\
427.734375	0\\
427.978515625	0\\
428.22265625	0\\
428.466796875	0\\
428.7109375	0\\
428.955078125	0\\
429.19921875	0\\
429.443359375	0\\
429.6875	0\\
429.931640625	0\\
430.17578125	0\\
430.419921875	0\\
430.6640625	0\\
430.908203125	0\\
431.15234375	0\\
431.396484375	0\\
431.640625	0\\
431.884765625	0\\
432.12890625	0\\
432.373046875	0\\
432.6171875	0\\
432.861328125	0\\
433.10546875	0\\
433.349609375	0\\
433.59375	0\\
433.837890625	0\\
434.08203125	0\\
434.326171875	0\\
434.5703125	0\\
434.814453125	0\\
435.05859375	0\\
435.302734375	0\\
435.546875	0\\
435.791015625	0\\
436.03515625	0\\
436.279296875	0\\
436.5234375	0\\
436.767578125	0\\
437.01171875	0\\
437.255859375	0\\
437.5	0\\
437.744140625	0\\
437.98828125	0\\
438.232421875	0\\
438.4765625	0\\
438.720703125	0\\
438.96484375	0\\
439.208984375	0\\
439.453125	0\\
439.697265625	0\\
439.94140625	0\\
440.185546875	0\\
440.4296875	0\\
440.673828125	0\\
440.91796875	0\\
441.162109375	0\\
441.40625	0\\
441.650390625	0\\
441.89453125	0\\
442.138671875	0\\
442.3828125	0\\
442.626953125	0\\
442.87109375	0\\
443.115234375	0\\
443.359375	0\\
443.603515625	0\\
443.84765625	0\\
444.091796875	0\\
444.3359375	0\\
444.580078125	0\\
444.82421875	0\\
445.068359375	0\\
445.3125	0\\
445.556640625	0\\
445.80078125	0\\
446.044921875	0\\
446.2890625	0\\
446.533203125	0\\
446.77734375	0\\
447.021484375	0\\
447.265625	0\\
447.509765625	0\\
447.75390625	0\\
447.998046875	0\\
448.2421875	0\\
448.486328125	0\\
448.73046875	0\\
448.974609375	0\\
449.21875	0\\
449.462890625	0\\
449.70703125	0\\
449.951171875	0\\
450.1953125	0\\
450.439453125	0\\
450.68359375	0\\
450.927734375	0\\
451.171875	0\\
451.416015625	0\\
451.66015625	0\\
451.904296875	0\\
452.1484375	0\\
452.392578125	0\\
452.63671875	0\\
452.880859375	0\\
453.125	0\\
453.369140625	0\\
453.61328125	0\\
453.857421875	0\\
454.1015625	0\\
454.345703125	0\\
454.58984375	0\\
454.833984375	0\\
455.078125	0\\
455.322265625	0\\
455.56640625	0\\
455.810546875	0\\
456.0546875	0\\
456.298828125	0\\
456.54296875	0\\
456.787109375	0\\
457.03125	0\\
457.275390625	0\\
457.51953125	0\\
457.763671875	0\\
458.0078125	0\\
458.251953125	0\\
458.49609375	0\\
458.740234375	0\\
458.984375	0\\
459.228515625	0\\
459.47265625	0\\
459.716796875	0\\
459.9609375	0\\
460.205078125	0\\
460.44921875	0\\
460.693359375	0\\
460.9375	0\\
461.181640625	0\\
461.42578125	0\\
461.669921875	0\\
461.9140625	0\\
462.158203125	0\\
462.40234375	0\\
462.646484375	0\\
462.890625	0\\
463.134765625	0\\
463.37890625	0\\
463.623046875	0\\
463.8671875	0\\
464.111328125	0\\
464.35546875	0\\
464.599609375	0\\
464.84375	0\\
465.087890625	0\\
465.33203125	0\\
465.576171875	0\\
465.8203125	0\\
466.064453125	0\\
466.30859375	0\\
466.552734375	0\\
466.796875	0\\
467.041015625	0\\
467.28515625	0\\
467.529296875	0\\
467.7734375	0\\
468.017578125	0\\
468.26171875	0\\
468.505859375	0\\
468.75	0\\
468.994140625	0\\
469.23828125	0\\
469.482421875	0\\
469.7265625	0\\
469.970703125	0\\
470.21484375	0\\
470.458984375	0\\
470.703125	0\\
470.947265625	0\\
471.19140625	0\\
471.435546875	0\\
471.6796875	0\\
471.923828125	0\\
472.16796875	0\\
472.412109375	0\\
472.65625	0\\
472.900390625	0\\
473.14453125	0\\
473.388671875	0\\
473.6328125	0\\
473.876953125	0\\
474.12109375	0\\
474.365234375	0\\
474.609375	0\\
474.853515625	0\\
475.09765625	0\\
475.341796875	0\\
475.5859375	0\\
475.830078125	0\\
476.07421875	0\\
476.318359375	0\\
476.5625	0\\
476.806640625	0\\
477.05078125	0\\
477.294921875	0\\
477.5390625	0\\
477.783203125	0\\
478.02734375	0\\
478.271484375	0\\
478.515625	0\\
478.759765625	0\\
479.00390625	0\\
479.248046875	0\\
479.4921875	0\\
479.736328125	0\\
479.98046875	0\\
480.224609375	0\\
480.46875	0\\
480.712890625	0\\
480.95703125	0\\
481.201171875	0\\
481.4453125	0\\
481.689453125	0\\
481.93359375	0\\
482.177734375	0\\
482.421875	0\\
482.666015625	0\\
482.91015625	0\\
483.154296875	0\\
483.3984375	0\\
483.642578125	0\\
483.88671875	0\\
484.130859375	0\\
484.375	0\\
484.619140625	0\\
484.86328125	0\\
485.107421875	0\\
485.3515625	0\\
485.595703125	0\\
485.83984375	0\\
486.083984375	0\\
486.328125	0\\
486.572265625	0\\
486.81640625	0\\
487.060546875	0\\
487.3046875	0\\
487.548828125	0\\
487.79296875	0\\
488.037109375	0\\
488.28125	0\\
488.525390625	0\\
488.76953125	0\\
489.013671875	0\\
489.2578125	0\\
489.501953125	0\\
489.74609375	0\\
489.990234375	0\\
490.234375	0\\
490.478515625	0\\
490.72265625	0\\
490.966796875	0\\
491.2109375	0\\
491.455078125	0\\
491.69921875	0\\
491.943359375	0\\
492.1875	0\\
492.431640625	0\\
492.67578125	0\\
492.919921875	0\\
493.1640625	0\\
493.408203125	0\\
493.65234375	0\\
493.896484375	0\\
494.140625	0\\
494.384765625	0\\
494.62890625	0\\
494.873046875	0\\
495.1171875	0\\
495.361328125	0\\
495.60546875	0\\
495.849609375	0\\
496.09375	0\\
496.337890625	0\\
496.58203125	0\\
496.826171875	0\\
497.0703125	0\\
497.314453125	0\\
497.55859375	0\\
497.802734375	0\\
498.046875	0\\
498.291015625	0\\
498.53515625	0\\
498.779296875	0\\
499.0234375	0\\
499.267578125	0\\
499.51171875	0\\
499.755859375	0\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.244140625	0\\
0.48828125	0\\
0.732421875	0\\
0.9765625	0\\
1.220703125	0\\
1.46484375	0\\
1.708984375	0\\
1.953125	0\\
2.197265625	0\\
2.44140625	0\\
2.685546875	0\\
2.9296875	0\\
3.173828125	6.81322708204034\\
3.41796875	6.86404188368194\\
3.662109375	6.76090490002293\\
3.90625	6.73753941523529\\
4.150390625	6.23024074121387\\
4.39453125	6.62513293835914\\
4.638671875	6.59777106934949\\
4.8828125	6.47232375652344\\
5.126953125	6.70090755179665\\
5.37109375	6.60369292313109\\
5.615234375	6.76014785289745\\
5.859375	7.4004008501516\\
6.103515625	7.7394791422884\\
6.34765625	7.20519187064922\\
6.591796875	6.83711661132166\\
6.8359375	7.36421112532359\\
7.080078125	7.90025565080517\\
7.32421875	7.68953530029942\\
7.568359375	6.99348401023084\\
7.8125	6.02072146284326\\
8.056640625	5.82937916752894\\
8.30078125	5.766354361882\\
8.544921875	5.43079964609863\\
8.7890625	5.80515552722718\\
9.033203125	5.92573212085705\\
9.27734375	5.90585811426508\\
9.521484375	5.51415518955134\\
9.765625	5.03919825454451\\
10.009765625	4.86698303152509\\
10.25390625	4.86292981128114\\
10.498046875	4.58919034641127\\
10.7421875	4.44929153514409\\
10.986328125	4.47152955827715\\
11.23046875	4.59594307171807\\
11.474609375	4.94086114156629\\
11.71875	5.17524731781962\\
11.962890625	5.3727782572761\\
12.20703125	5.17503767870585\\
12.451171875	4.83668477836686\\
12.6953125	4.60500630090761\\
12.939453125	4.38957854693588\\
13.18359375	4.27487108378711\\
13.427734375	4.14962272858923\\
13.671875	3.94842933079565\\
13.916015625	3.72730865533546\\
14.16015625	3.82448375676072\\
14.404296875	3.69985124545061\\
14.6484375	3.60937496309759\\
14.892578125	3.73611834937439\\
15.13671875	3.98337095203501\\
15.380859375	3.96050781337506\\
15.625	3.78353052282082\\
15.869140625	3.99439670699155\\
16.11328125	4.05485704085038\\
16.357421875	3.9382445026917\\
16.6015625	3.86819996394818\\
16.845703125	3.92979868644097\\
17.08984375	4.03129167658723\\
17.333984375	4.0079896424339\\
17.578125	3.7613097714008\\
17.822265625	3.57534155587533\\
18.06640625	3.56030494905233\\
18.310546875	3.51989227477943\\
18.5546875	3.70409669104644\\
18.798828125	3.71906737351899\\
19.04296875	3.58245847957855\\
19.287109375	3.7252664410516\\
19.53125	3.73710117910589\\
19.775390625	3.81577388140747\\
20.01953125	4.07290305209998\\
20.263671875	4.22477398662689\\
20.5078125	4.27327911425478\\
20.751953125	4.15846590738468\\
20.99609375	4.16650450287059\\
21.240234375	4.22109510821191\\
21.484375	4.35428343088982\\
21.728515625	4.41375798393126\\
21.97265625	4.33595238807136\\
22.216796875	4.20849059445672\\
22.4609375	3.97790433565392\\
22.705078125	3.77076880760702\\
22.94921875	3.79159778052344\\
23.193359375	3.65415182762478\\
23.4375	3.60771390331867\\
23.681640625	3.40966080584184\\
23.92578125	3.27873784566737\\
24.169921875	3.27323929028349\\
24.4140625	3.21046575653301\\
24.658203125	3.05451860009407\\
24.90234375	2.96863596644931\\
25.146484375	3.01652872011865\\
25.390625	3.05579465861562\\
25.634765625	3.05569585902191\\
25.87890625	2.92418358184518\\
26.123046875	2.8090692036579\\
26.3671875	2.90181095090732\\
26.611328125	3.17658881182883\\
26.85546875	3.23601250515452\\
27.099609375	3.26202807062443\\
27.34375	3.48557706039193\\
27.587890625	3.47944536683393\\
27.83203125	3.30512055548369\\
28.076171875	3.40231414480265\\
28.3203125	3.26874330252884\\
28.564453125	3.34948258946831\\
28.80859375	3.09196971649449\\
29.052734375	3.09572223595902\\
29.296875	2.96656504752865\\
29.541015625	2.78490289982807\\
29.78515625	2.68967068745307\\
30.029296875	2.49352278179671\\
30.2734375	2.3642154715413\\
30.517578125	2.32429641968468\\
30.76171875	2.13412359964626\\
31.005859375	2.03534273618165\\
31.25	2.02564750361844\\
31.494140625	1.96005629770939\\
31.73828125	1.85076031998731\\
31.982421875	1.75570286798507\\
32.2265625	1.73628433919337\\
32.470703125	1.74163352870801\\
32.71484375	1.69830633401103\\
32.958984375	1.72801611089397\\
33.203125	1.76244128494173\\
33.447265625	1.738433480137\\
33.69140625	1.76605713109312\\
33.935546875	1.69692443400037\\
34.1796875	1.7600079254908\\
34.423828125	1.69030332639196\\
34.66796875	1.75449308130058\\
34.912109375	1.86124800477198\\
35.15625	1.79159432007797\\
35.400390625	1.71828862018316\\
35.64453125	1.73160010182224\\
35.888671875	1.64587569199608\\
36.1328125	1.68577612869359\\
36.376953125	1.69714522318308\\
36.62109375	1.60081184697702\\
36.865234375	1.50999729135936\\
37.109375	1.54526315982704\\
37.353515625	1.46973842307253\\
37.59765625	1.38743539769792\\
37.841796875	1.24255657040491\\
38.0859375	1.21623362703606\\
38.330078125	1.2612802710089\\
38.57421875	1.16683032830107\\
38.818359375	1.1522915286339\\
39.0625	1.22720669993339\\
39.306640625	1.17238408414949\\
39.55078125	1.13698752532631\\
39.794921875	1.12781127547939\\
40.0390625	1.1797052305717\\
40.283203125	1.14397735306321\\
40.52734375	1.12741920781995\\
40.771484375	1.17353487306071\\
41.015625	1.18392973609569\\
41.259765625	1.21730003645196\\
41.50390625	1.2791457261662\\
41.748046875	1.30639481034502\\
41.9921875	1.33035779462921\\
42.236328125	1.33874676711778\\
42.48046875	1.39588880740944\\
42.724609375	1.45129484909891\\
42.96875	1.35501041310486\\
43.212890625	1.28960855450742\\
43.45703125	1.25747199695166\\
43.701171875	1.21882880750186\\
43.9453125	1.17983719343952\\
44.189453125	1.18009263821307\\
44.43359375	1.17058283858804\\
44.677734375	1.15102273592863\\
44.921875	1.12626575031648\\
45.166015625	1.08229279418605\\
45.41015625	1.02390258324978\\
45.654296875	1.0119091853693\\
45.8984375	0.954008212077573\\
46.142578125	0.947928267577102\\
46.38671875	0.972927412089444\\
46.630859375	0.970892123714606\\
46.875	0.96030238298913\\
47.119140625	0.983176563748893\\
47.36328125	1.00801450543413\\
47.607421875	1.05359474829848\\
47.8515625	1.10488525685712\\
48.095703125	1.13585355816702\\
48.33984375	1.11725480070509\\
48.583984375	1.06865634875886\\
48.828125	1.14701426048927\\
49.072265625	1.21564303911987\\
49.31640625	1.14960839415333\\
49.560546875	1.10799375877291\\
49.8046875	1.44197058383216\\
50.048828125	1.8214379208068\\
50.29296875	1.3286784921063\\
50.537109375	1.12976286289732\\
50.78125	1.09096970708293\\
51.025390625	1.06019624282461\\
51.26953125	1.02058640193815\\
51.513671875	0.990151731757347\\
51.7578125	0.952139193369504\\
52.001953125	0.980833075313815\\
52.24609375	0.947603572307674\\
52.490234375	0.878333602119914\\
52.734375	0.873963847616352\\
52.978515625	0.845904614924831\\
53.22265625	0.878524721418174\\
53.466796875	0.843522894477448\\
53.7109375	0.877309697487192\\
53.955078125	0.876410782785298\\
54.19921875	0.907416200578395\\
54.443359375	0.929555226109632\\
54.6875	0.899545332227337\\
54.931640625	0.939278058011785\\
55.17578125	0.929514256579311\\
55.419921875	0.989542699588602\\
55.6640625	1.02151192065132\\
55.908203125	0.989995178172756\\
56.15234375	1.01833566331152\\
56.396484375	1.06989093416994\\
56.640625	1.07662336659644\\
56.884765625	0.977163408824384\\
57.12890625	0.919492629824479\\
57.373046875	0.890956445950934\\
57.6171875	0.874189858258378\\
57.861328125	0.887023319932937\\
58.10546875	0.868845589933834\\
58.349609375	0.849237734726895\\
58.59375	0.847252795190666\\
58.837890625	0.809357394609837\\
59.08203125	0.755511624104444\\
59.326171875	0.767440618197078\\
59.5703125	0.77449940703911\\
59.814453125	0.754884562898825\\
60.05859375	0.767011671050422\\
60.302734375	0.770094480185668\\
60.546875	0.804794993235433\\
60.791015625	0.900092909013762\\
61.03515625	0.898973379389008\\
61.279296875	0.844603991983077\\
61.5234375	0.906677703321986\\
61.767578125	0.853756231992324\\
62.01171875	0.847757931340796\\
62.255859375	0.88860006640016\\
62.5	0.858396038813646\\
62.744140625	0.839103703109035\\
62.98828125	0.820461332723525\\
63.232421875	0.777255180187072\\
63.4765625	0.777146422171018\\
63.720703125	0.798036235526312\\
63.96484375	0.762959675935295\\
64.208984375	0.719958451438923\\
64.453125	0.681004143240441\\
64.697265625	0.657772539898683\\
64.94140625	0.671487274158699\\
65.185546875	0.677178781461588\\
65.4296875	0.697977647601602\\
65.673828125	0.736687802205201\\
65.91796875	0.750590446311441\\
66.162109375	0.776957726106329\\
66.40625	0.784260284375192\\
66.650390625	0.815395772225874\\
66.89453125	0.810505896366806\\
67.138671875	0.79129835477694\\
67.3828125	0.812422055936905\\
67.626953125	0.802132332091804\\
67.87109375	0.753710209618021\\
68.115234375	0.728015147162501\\
68.359375	0.664340737338898\\
68.603515625	0.655875576759024\\
68.84765625	0.650788120461106\\
69.091796875	0.642816641578275\\
69.3359375	0.633418233562254\\
69.580078125	0.59940806669694\\
69.82421875	0.610305884404166\\
70.068359375	0.630317505002956\\
70.3125	0.645480140916491\\
70.556640625	0.65510330850444\\
70.80078125	0.675518297229665\\
71.044921875	0.716826373433582\\
71.2890625	0.724315544598633\\
71.533203125	0.724864303972729\\
71.77734375	0.695285856320837\\
72.021484375	0.669006589860872\\
72.265625	0.638349987419633\\
72.509765625	0.612109491996772\\
72.75390625	0.596277005428112\\
72.998046875	0.570720086619583\\
73.2421875	0.570744938025634\\
73.486328125	0.560081733742124\\
73.73046875	0.588694572955027\\
73.974609375	0.617671788227777\\
74.21875	0.636628370040384\\
74.462890625	0.667220387140827\\
74.70703125	0.701872030217084\\
74.951171875	0.708225659915469\\
75.1953125	0.663665510992242\\
75.439453125	0.644756090775501\\
75.68359375	0.633729219124228\\
75.927734375	0.590569425337877\\
76.171875	0.527923757855944\\
76.416015625	0.567852393652956\\
76.66015625	0.596483654339864\\
76.904296875	0.591399208353476\\
77.1484375	0.635439714848328\\
77.392578125	0.679487245646754\\
77.63671875	0.652577106139298\\
77.880859375	0.601335470642994\\
78.125	0.565637291525903\\
78.369140625	0.558122494743767\\
78.61328125	0.594126655390137\\
78.857421875	0.633400088686593\\
79.1015625	0.630244888703015\\
79.345703125	0.573206757361515\\
79.58984375	0.524641122281523\\
79.833984375	0.563874690728114\\
80.078125	0\\
80.322265625	0\\
80.56640625	0\\
80.810546875	0\\
81.0546875	0\\
81.298828125	0\\
81.54296875	0\\
81.787109375	0\\
82.03125	0\\
82.275390625	0\\
82.51953125	0\\
82.763671875	0\\
83.0078125	0\\
83.251953125	0\\
83.49609375	0\\
83.740234375	0\\
83.984375	0\\
84.228515625	0\\
84.47265625	0\\
84.716796875	0\\
84.9609375	0\\
85.205078125	0\\
85.44921875	0\\
85.693359375	0\\
85.9375	0\\
86.181640625	0\\
86.42578125	0\\
86.669921875	0\\
86.9140625	0\\
87.158203125	0\\
87.40234375	0\\
87.646484375	0\\
87.890625	0\\
88.134765625	0\\
88.37890625	0\\
88.623046875	0\\
88.8671875	0\\
89.111328125	0\\
89.35546875	0\\
89.599609375	0\\
89.84375	0\\
90.087890625	0\\
90.33203125	0\\
90.576171875	0\\
90.8203125	0\\
91.064453125	0\\
91.30859375	0\\
91.552734375	0\\
91.796875	0\\
92.041015625	0\\
92.28515625	0\\
92.529296875	0\\
92.7734375	0\\
93.017578125	0\\
93.26171875	0\\
93.505859375	0\\
93.75	0\\
93.994140625	0\\
94.23828125	0\\
94.482421875	0\\
94.7265625	0\\
94.970703125	0\\
95.21484375	0\\
95.458984375	0\\
95.703125	0\\
95.947265625	0\\
96.19140625	0\\
96.435546875	0\\
96.6796875	0\\
96.923828125	0\\
97.16796875	0\\
97.412109375	0\\
97.65625	0\\
97.900390625	0\\
98.14453125	0\\
98.388671875	0\\
98.6328125	0\\
98.876953125	0\\
99.12109375	0\\
99.365234375	0\\
99.609375	0\\
99.853515625	0\\
100.09765625	0\\
100.341796875	0\\
100.5859375	0\\
100.830078125	0\\
101.07421875	0\\
101.318359375	0\\
101.5625	0\\
101.806640625	0\\
102.05078125	0\\
102.294921875	0\\
102.5390625	0\\
102.783203125	0\\
103.02734375	0\\
103.271484375	0\\
103.515625	0\\
103.759765625	0\\
104.00390625	0\\
104.248046875	0\\
104.4921875	0\\
104.736328125	0\\
104.98046875	0\\
105.224609375	0\\
105.46875	0\\
105.712890625	0\\
105.95703125	0\\
106.201171875	0\\
106.4453125	0\\
106.689453125	0\\
106.93359375	0\\
107.177734375	0\\
107.421875	0\\
107.666015625	0\\
107.91015625	0\\
108.154296875	0\\
108.3984375	0\\
108.642578125	0\\
108.88671875	0\\
109.130859375	0\\
109.375	0\\
109.619140625	0\\
109.86328125	0\\
110.107421875	0\\
110.3515625	0\\
110.595703125	0\\
110.83984375	0\\
111.083984375	0\\
111.328125	0\\
111.572265625	0\\
111.81640625	0\\
112.060546875	0\\
112.3046875	0\\
112.548828125	0\\
112.79296875	0\\
113.037109375	0\\
113.28125	0\\
113.525390625	0\\
113.76953125	0\\
114.013671875	0\\
114.2578125	0\\
114.501953125	0\\
114.74609375	0\\
114.990234375	0\\
115.234375	0\\
115.478515625	0\\
115.72265625	0\\
115.966796875	0\\
116.2109375	0\\
116.455078125	0\\
116.69921875	0\\
116.943359375	0\\
117.1875	0\\
117.431640625	0\\
117.67578125	0\\
117.919921875	0\\
118.1640625	0\\
118.408203125	0\\
118.65234375	0\\
118.896484375	0\\
119.140625	0\\
119.384765625	0\\
119.62890625	0\\
119.873046875	0\\
120.1171875	0\\
120.361328125	0\\
120.60546875	0\\
120.849609375	0\\
121.09375	0\\
121.337890625	0\\
121.58203125	0\\
121.826171875	0\\
122.0703125	0\\
122.314453125	0\\
122.55859375	0\\
122.802734375	0\\
123.046875	0\\
123.291015625	0\\
123.53515625	0\\
123.779296875	0\\
124.0234375	0\\
124.267578125	0\\
124.51171875	0\\
124.755859375	0\\
125	0\\
125.244140625	0\\
125.48828125	0\\
125.732421875	0\\
125.9765625	0\\
126.220703125	0\\
126.46484375	0\\
126.708984375	0\\
126.953125	0\\
127.197265625	0\\
127.44140625	0\\
127.685546875	0\\
127.9296875	0\\
128.173828125	0\\
128.41796875	0\\
128.662109375	0\\
128.90625	0\\
129.150390625	0\\
129.39453125	0\\
129.638671875	0\\
129.8828125	0\\
130.126953125	0\\
130.37109375	0\\
130.615234375	0\\
130.859375	0\\
131.103515625	0\\
131.34765625	0\\
131.591796875	0\\
131.8359375	0\\
132.080078125	0\\
132.32421875	0\\
132.568359375	0\\
132.8125	0\\
133.056640625	0\\
133.30078125	0\\
133.544921875	0\\
133.7890625	0\\
134.033203125	0\\
134.27734375	0\\
134.521484375	0\\
134.765625	0\\
135.009765625	0\\
135.25390625	0\\
135.498046875	0\\
135.7421875	0\\
135.986328125	0\\
136.23046875	0\\
136.474609375	0\\
136.71875	0\\
136.962890625	0\\
137.20703125	0\\
137.451171875	0\\
137.6953125	0\\
137.939453125	0\\
138.18359375	0\\
138.427734375	0\\
138.671875	0\\
138.916015625	0\\
139.16015625	0\\
139.404296875	0\\
139.6484375	0\\
139.892578125	0\\
140.13671875	0\\
140.380859375	0\\
140.625	0\\
140.869140625	0\\
141.11328125	0\\
141.357421875	0\\
141.6015625	0\\
141.845703125	0\\
142.08984375	0\\
142.333984375	0\\
142.578125	0\\
142.822265625	0\\
143.06640625	0\\
143.310546875	0\\
143.5546875	0\\
143.798828125	0\\
144.04296875	0\\
144.287109375	0\\
144.53125	0\\
144.775390625	0\\
145.01953125	0\\
145.263671875	0\\
145.5078125	0\\
145.751953125	0\\
145.99609375	0\\
146.240234375	0\\
146.484375	0\\
146.728515625	0\\
146.97265625	0\\
147.216796875	0\\
147.4609375	0\\
147.705078125	0\\
147.94921875	0\\
148.193359375	0\\
148.4375	0\\
148.681640625	0\\
148.92578125	0\\
149.169921875	0\\
149.4140625	0\\
149.658203125	0\\
149.90234375	0\\
150.146484375	0\\
150.390625	0\\
150.634765625	0\\
150.87890625	0\\
151.123046875	0\\
151.3671875	0\\
151.611328125	0\\
151.85546875	0\\
152.099609375	0\\
152.34375	0\\
152.587890625	0\\
152.83203125	0\\
153.076171875	0\\
153.3203125	0\\
153.564453125	0\\
153.80859375	0\\
154.052734375	0\\
154.296875	0\\
154.541015625	0\\
154.78515625	0\\
155.029296875	0\\
155.2734375	0\\
155.517578125	0\\
155.76171875	0\\
156.005859375	0\\
156.25	0\\
156.494140625	0\\
156.73828125	0\\
156.982421875	0\\
157.2265625	0\\
157.470703125	0\\
157.71484375	0\\
157.958984375	0\\
158.203125	0\\
158.447265625	0\\
158.69140625	0\\
158.935546875	0\\
159.1796875	0\\
159.423828125	0\\
159.66796875	0\\
159.912109375	0\\
160.15625	0\\
160.400390625	0\\
160.64453125	0\\
160.888671875	0\\
161.1328125	0\\
161.376953125	0\\
161.62109375	0\\
161.865234375	0\\
162.109375	0\\
162.353515625	0\\
162.59765625	0\\
162.841796875	0\\
163.0859375	0\\
163.330078125	0\\
163.57421875	0\\
163.818359375	0\\
164.0625	0\\
164.306640625	0\\
164.55078125	0\\
164.794921875	0\\
165.0390625	0\\
165.283203125	0\\
165.52734375	0\\
165.771484375	0\\
166.015625	0\\
166.259765625	0\\
166.50390625	0\\
166.748046875	0\\
166.9921875	0\\
167.236328125	0\\
167.48046875	0\\
167.724609375	0\\
167.96875	0\\
168.212890625	0\\
168.45703125	0\\
168.701171875	0\\
168.9453125	0\\
169.189453125	0\\
169.43359375	0\\
169.677734375	0\\
169.921875	0\\
170.166015625	0\\
170.41015625	0\\
170.654296875	0\\
170.8984375	0\\
171.142578125	0\\
171.38671875	0\\
171.630859375	0\\
171.875	0\\
172.119140625	0\\
172.36328125	0\\
172.607421875	0\\
172.8515625	0\\
173.095703125	0\\
173.33984375	0\\
173.583984375	0\\
173.828125	0\\
174.072265625	0\\
174.31640625	0\\
174.560546875	0\\
174.8046875	0\\
175.048828125	0\\
175.29296875	0\\
175.537109375	0\\
175.78125	0\\
176.025390625	0\\
176.26953125	0\\
176.513671875	0\\
176.7578125	0\\
177.001953125	0\\
177.24609375	0\\
177.490234375	0\\
177.734375	0\\
177.978515625	0\\
178.22265625	0\\
178.466796875	0\\
178.7109375	0\\
178.955078125	0\\
179.19921875	0\\
179.443359375	0\\
179.6875	0\\
179.931640625	0\\
180.17578125	0\\
180.419921875	0\\
180.6640625	0\\
180.908203125	0\\
181.15234375	0\\
181.396484375	0\\
181.640625	0\\
181.884765625	0\\
182.12890625	0\\
182.373046875	0\\
182.6171875	0\\
182.861328125	0\\
183.10546875	0\\
183.349609375	0\\
183.59375	0\\
183.837890625	0\\
184.08203125	0\\
184.326171875	0\\
184.5703125	0\\
184.814453125	0\\
185.05859375	0\\
185.302734375	0\\
185.546875	0\\
185.791015625	0\\
186.03515625	0\\
186.279296875	0\\
186.5234375	0\\
186.767578125	0\\
187.01171875	0\\
187.255859375	0\\
187.5	0\\
187.744140625	0\\
187.98828125	0\\
188.232421875	0\\
188.4765625	0\\
188.720703125	0\\
188.96484375	0\\
189.208984375	0\\
189.453125	0\\
189.697265625	0\\
189.94140625	0\\
190.185546875	0\\
190.4296875	0\\
190.673828125	0\\
190.91796875	0\\
191.162109375	0\\
191.40625	0\\
191.650390625	0\\
191.89453125	0\\
192.138671875	0\\
192.3828125	0\\
192.626953125	0\\
192.87109375	0\\
193.115234375	0\\
193.359375	0\\
193.603515625	0\\
193.84765625	0\\
194.091796875	0\\
194.3359375	0\\
194.580078125	0\\
194.82421875	0\\
195.068359375	0\\
195.3125	0\\
195.556640625	0\\
195.80078125	0\\
196.044921875	0\\
196.2890625	0\\
196.533203125	0\\
196.77734375	0\\
197.021484375	0\\
197.265625	0\\
197.509765625	0\\
197.75390625	0\\
197.998046875	0\\
198.2421875	0\\
198.486328125	0\\
198.73046875	0\\
198.974609375	0\\
199.21875	0\\
199.462890625	0\\
199.70703125	0\\
199.951171875	0\\
200.1953125	0\\
200.439453125	0\\
200.68359375	0\\
200.927734375	0\\
201.171875	0\\
201.416015625	0\\
201.66015625	0\\
201.904296875	0\\
202.1484375	0\\
202.392578125	0\\
202.63671875	0\\
202.880859375	0\\
203.125	0\\
203.369140625	0\\
203.61328125	0\\
203.857421875	0\\
204.1015625	0\\
204.345703125	0\\
204.58984375	0\\
204.833984375	0\\
205.078125	0\\
205.322265625	0\\
205.56640625	0\\
205.810546875	0\\
206.0546875	0\\
206.298828125	0\\
206.54296875	0\\
206.787109375	0\\
207.03125	0\\
207.275390625	0\\
207.51953125	0\\
207.763671875	0\\
208.0078125	0\\
208.251953125	0\\
208.49609375	0\\
208.740234375	0\\
208.984375	0\\
209.228515625	0\\
209.47265625	0\\
209.716796875	0\\
209.9609375	0\\
210.205078125	0\\
210.44921875	0\\
210.693359375	0\\
210.9375	0\\
211.181640625	0\\
211.42578125	0\\
211.669921875	0\\
211.9140625	0\\
212.158203125	0\\
212.40234375	0\\
212.646484375	0\\
212.890625	0\\
213.134765625	0\\
213.37890625	0\\
213.623046875	0\\
213.8671875	0\\
214.111328125	0\\
214.35546875	0\\
214.599609375	0\\
214.84375	0\\
215.087890625	0\\
215.33203125	0\\
215.576171875	0\\
215.8203125	0\\
216.064453125	0\\
216.30859375	0\\
216.552734375	0\\
216.796875	0\\
217.041015625	0\\
217.28515625	0\\
217.529296875	0\\
217.7734375	0\\
218.017578125	0\\
218.26171875	0\\
218.505859375	0\\
218.75	0\\
218.994140625	0\\
219.23828125	0\\
219.482421875	0\\
219.7265625	0\\
219.970703125	0\\
220.21484375	0\\
220.458984375	0\\
220.703125	0\\
220.947265625	0\\
221.19140625	0\\
221.435546875	0\\
221.6796875	0\\
221.923828125	0\\
222.16796875	0\\
222.412109375	0\\
222.65625	0\\
222.900390625	0\\
223.14453125	0\\
223.388671875	0\\
223.6328125	0\\
223.876953125	0\\
224.12109375	0\\
224.365234375	0\\
224.609375	0\\
224.853515625	0\\
225.09765625	0\\
225.341796875	0\\
225.5859375	0\\
225.830078125	0\\
226.07421875	0\\
226.318359375	0\\
226.5625	0\\
226.806640625	0\\
227.05078125	0\\
227.294921875	0\\
227.5390625	0\\
227.783203125	0\\
228.02734375	0\\
228.271484375	0\\
228.515625	0\\
228.759765625	0\\
229.00390625	0\\
229.248046875	0\\
229.4921875	0\\
229.736328125	0\\
229.98046875	0\\
230.224609375	0\\
230.46875	0\\
230.712890625	0\\
230.95703125	0\\
231.201171875	0\\
231.4453125	0\\
231.689453125	0\\
231.93359375	0\\
232.177734375	0\\
232.421875	0\\
232.666015625	0\\
232.91015625	0\\
233.154296875	0\\
233.3984375	0\\
233.642578125	0\\
233.88671875	0\\
234.130859375	0\\
234.375	0\\
234.619140625	0\\
234.86328125	0\\
235.107421875	0\\
235.3515625	0\\
235.595703125	0\\
235.83984375	0\\
236.083984375	0\\
236.328125	0\\
236.572265625	0\\
236.81640625	0\\
237.060546875	0\\
237.3046875	0\\
237.548828125	0\\
237.79296875	0\\
238.037109375	0\\
238.28125	0\\
238.525390625	0\\
238.76953125	0\\
239.013671875	0\\
239.2578125	0\\
239.501953125	0\\
239.74609375	0\\
239.990234375	0\\
240.234375	0\\
240.478515625	0\\
240.72265625	0\\
240.966796875	0\\
241.2109375	0\\
241.455078125	0\\
241.69921875	0\\
241.943359375	0\\
242.1875	0\\
242.431640625	0\\
242.67578125	0\\
242.919921875	0\\
243.1640625	0\\
243.408203125	0\\
243.65234375	0\\
243.896484375	0\\
244.140625	0\\
244.384765625	0\\
244.62890625	0\\
244.873046875	0\\
245.1171875	0\\
245.361328125	0\\
245.60546875	0\\
245.849609375	0\\
246.09375	0\\
246.337890625	0\\
246.58203125	0\\
246.826171875	0\\
247.0703125	0\\
247.314453125	0\\
247.55859375	0\\
247.802734375	0\\
248.046875	0\\
248.291015625	0\\
248.53515625	0\\
248.779296875	0\\
249.0234375	0\\
249.267578125	0\\
249.51171875	0\\
249.755859375	0\\
250	0\\
250.244140625	0\\
250.48828125	0\\
250.732421875	0\\
250.9765625	0\\
251.220703125	0\\
251.46484375	0\\
251.708984375	0\\
251.953125	0\\
252.197265625	0\\
252.44140625	0\\
252.685546875	0\\
252.9296875	0\\
253.173828125	0\\
253.41796875	0\\
253.662109375	0\\
253.90625	0\\
254.150390625	0\\
254.39453125	0\\
254.638671875	0\\
254.8828125	0\\
255.126953125	0\\
255.37109375	0\\
255.615234375	0\\
255.859375	0\\
256.103515625	0\\
256.34765625	0\\
256.591796875	0\\
256.8359375	0\\
257.080078125	0\\
257.32421875	0\\
257.568359375	0\\
257.8125	0\\
258.056640625	0\\
258.30078125	0\\
258.544921875	0\\
258.7890625	0\\
259.033203125	0\\
259.27734375	0\\
259.521484375	0\\
259.765625	0\\
260.009765625	0\\
260.25390625	0\\
260.498046875	0\\
260.7421875	0\\
260.986328125	0\\
261.23046875	0\\
261.474609375	0\\
261.71875	0\\
261.962890625	0\\
262.20703125	0\\
262.451171875	0\\
262.6953125	0\\
262.939453125	0\\
263.18359375	0\\
263.427734375	0\\
263.671875	0\\
263.916015625	0\\
264.16015625	0\\
264.404296875	0\\
264.6484375	0\\
264.892578125	0\\
265.13671875	0\\
265.380859375	0\\
265.625	0\\
265.869140625	0\\
266.11328125	0\\
266.357421875	0\\
266.6015625	0\\
266.845703125	0\\
267.08984375	0\\
267.333984375	0\\
267.578125	0\\
267.822265625	0\\
268.06640625	0\\
268.310546875	0\\
268.5546875	0\\
268.798828125	0\\
269.04296875	0\\
269.287109375	0\\
269.53125	0\\
269.775390625	0\\
270.01953125	0\\
270.263671875	0\\
270.5078125	0\\
270.751953125	0\\
270.99609375	0\\
271.240234375	0\\
271.484375	0\\
271.728515625	0\\
271.97265625	0\\
272.216796875	0\\
272.4609375	0\\
272.705078125	0\\
272.94921875	0\\
273.193359375	0\\
273.4375	0\\
273.681640625	0\\
273.92578125	0\\
274.169921875	0\\
274.4140625	0\\
274.658203125	0\\
274.90234375	0\\
275.146484375	0\\
275.390625	0\\
275.634765625	0\\
275.87890625	0\\
276.123046875	0\\
276.3671875	0\\
276.611328125	0\\
276.85546875	0\\
277.099609375	0\\
277.34375	0\\
277.587890625	0\\
277.83203125	0\\
278.076171875	0\\
278.3203125	0\\
278.564453125	0\\
278.80859375	0\\
279.052734375	0\\
279.296875	0\\
279.541015625	0\\
279.78515625	0\\
280.029296875	0\\
280.2734375	0\\
280.517578125	0\\
280.76171875	0\\
281.005859375	0\\
281.25	0\\
281.494140625	0\\
281.73828125	0\\
281.982421875	0\\
282.2265625	0\\
282.470703125	0\\
282.71484375	0\\
282.958984375	0\\
283.203125	0\\
283.447265625	0\\
283.69140625	0\\
283.935546875	0\\
284.1796875	0\\
284.423828125	0\\
284.66796875	0\\
284.912109375	0\\
285.15625	0\\
285.400390625	0\\
285.64453125	0\\
285.888671875	0\\
286.1328125	0\\
286.376953125	0\\
286.62109375	0\\
286.865234375	0\\
287.109375	0\\
287.353515625	0\\
287.59765625	0\\
287.841796875	0\\
288.0859375	0\\
288.330078125	0\\
288.57421875	0\\
288.818359375	0\\
289.0625	0\\
289.306640625	0\\
289.55078125	0\\
289.794921875	0\\
290.0390625	0\\
290.283203125	0\\
290.52734375	0\\
290.771484375	0\\
291.015625	0\\
291.259765625	0\\
291.50390625	0\\
291.748046875	0\\
291.9921875	0\\
292.236328125	0\\
292.48046875	0\\
292.724609375	0\\
292.96875	0\\
293.212890625	0\\
293.45703125	0\\
293.701171875	0\\
293.9453125	0\\
294.189453125	0\\
294.43359375	0\\
294.677734375	0\\
294.921875	0\\
295.166015625	0\\
295.41015625	0\\
295.654296875	0\\
295.8984375	0\\
296.142578125	0\\
296.38671875	0\\
296.630859375	0\\
296.875	0\\
297.119140625	0\\
297.36328125	0\\
297.607421875	0\\
297.8515625	0\\
298.095703125	0\\
298.33984375	0\\
298.583984375	0\\
298.828125	0\\
299.072265625	0\\
299.31640625	0\\
299.560546875	0\\
299.8046875	0\\
300.048828125	0\\
300.29296875	0\\
300.537109375	0\\
300.78125	0\\
301.025390625	0\\
301.26953125	0\\
301.513671875	0\\
301.7578125	0\\
302.001953125	0\\
302.24609375	0\\
302.490234375	0\\
302.734375	0\\
302.978515625	0\\
303.22265625	0\\
303.466796875	0\\
303.7109375	0\\
303.955078125	0\\
304.19921875	0\\
304.443359375	0\\
304.6875	0\\
304.931640625	0\\
305.17578125	0\\
305.419921875	0\\
305.6640625	0\\
305.908203125	0\\
306.15234375	0\\
306.396484375	0\\
306.640625	0\\
306.884765625	0\\
307.12890625	0\\
307.373046875	0\\
307.6171875	0\\
307.861328125	0\\
308.10546875	0\\
308.349609375	0\\
308.59375	0\\
308.837890625	0\\
309.08203125	0\\
309.326171875	0\\
309.5703125	0\\
309.814453125	0\\
310.05859375	0\\
310.302734375	0\\
310.546875	0\\
310.791015625	0\\
311.03515625	0\\
311.279296875	0\\
311.5234375	0\\
311.767578125	0\\
312.01171875	0\\
312.255859375	0\\
312.5	0\\
312.744140625	0\\
312.98828125	0\\
313.232421875	0\\
313.4765625	0\\
313.720703125	0\\
313.96484375	0\\
314.208984375	0\\
314.453125	0\\
314.697265625	0\\
314.94140625	0\\
315.185546875	0\\
315.4296875	0\\
315.673828125	0\\
315.91796875	0\\
316.162109375	0\\
316.40625	0\\
316.650390625	0\\
316.89453125	0\\
317.138671875	0\\
317.3828125	0\\
317.626953125	0\\
317.87109375	0\\
318.115234375	0\\
318.359375	0\\
318.603515625	0\\
318.84765625	0\\
319.091796875	0\\
319.3359375	0\\
319.580078125	0\\
319.82421875	0\\
320.068359375	0\\
320.3125	0\\
320.556640625	0\\
320.80078125	0\\
321.044921875	0\\
321.2890625	0\\
321.533203125	0\\
321.77734375	0\\
322.021484375	0\\
322.265625	0\\
322.509765625	0\\
322.75390625	0\\
322.998046875	0\\
323.2421875	0\\
323.486328125	0\\
323.73046875	0\\
323.974609375	0\\
324.21875	0\\
324.462890625	0\\
324.70703125	0\\
324.951171875	0\\
325.1953125	0\\
325.439453125	0\\
325.68359375	0\\
325.927734375	0\\
326.171875	0\\
326.416015625	0\\
326.66015625	0\\
326.904296875	0\\
327.1484375	0\\
327.392578125	0\\
327.63671875	0\\
327.880859375	0\\
328.125	0\\
328.369140625	0\\
328.61328125	0\\
328.857421875	0\\
329.1015625	0\\
329.345703125	0\\
329.58984375	0\\
329.833984375	0\\
330.078125	0\\
330.322265625	0\\
330.56640625	0\\
330.810546875	0\\
331.0546875	0\\
331.298828125	0\\
331.54296875	0\\
331.787109375	0\\
332.03125	0\\
332.275390625	0\\
332.51953125	0\\
332.763671875	0\\
333.0078125	0\\
333.251953125	0\\
333.49609375	0\\
333.740234375	0\\
333.984375	0\\
334.228515625	0\\
334.47265625	0\\
334.716796875	0\\
334.9609375	0\\
335.205078125	0\\
335.44921875	0\\
335.693359375	0\\
335.9375	0\\
336.181640625	0\\
336.42578125	0\\
336.669921875	0\\
336.9140625	0\\
337.158203125	0\\
337.40234375	0\\
337.646484375	0\\
337.890625	0\\
338.134765625	0\\
338.37890625	0\\
338.623046875	0\\
338.8671875	0\\
339.111328125	0\\
339.35546875	0\\
339.599609375	0\\
339.84375	0\\
340.087890625	0\\
340.33203125	0\\
340.576171875	0\\
340.8203125	0\\
341.064453125	0\\
341.30859375	0\\
341.552734375	0\\
341.796875	0\\
342.041015625	0\\
342.28515625	0\\
342.529296875	0\\
342.7734375	0\\
343.017578125	0\\
343.26171875	0\\
343.505859375	0\\
343.75	0\\
343.994140625	0\\
344.23828125	0\\
344.482421875	0\\
344.7265625	0\\
344.970703125	0\\
345.21484375	0\\
345.458984375	0\\
345.703125	0\\
345.947265625	0\\
346.19140625	0\\
346.435546875	0\\
346.6796875	0\\
346.923828125	0\\
347.16796875	0\\
347.412109375	0\\
347.65625	0\\
347.900390625	0\\
348.14453125	0\\
348.388671875	0\\
348.6328125	0\\
348.876953125	0\\
349.12109375	0\\
349.365234375	0\\
349.609375	0\\
349.853515625	0\\
350.09765625	0\\
350.341796875	0\\
350.5859375	0\\
350.830078125	0\\
351.07421875	0\\
351.318359375	0\\
351.5625	0\\
351.806640625	0\\
352.05078125	0\\
352.294921875	0\\
352.5390625	0\\
352.783203125	0\\
353.02734375	0\\
353.271484375	0\\
353.515625	0\\
353.759765625	0\\
354.00390625	0\\
354.248046875	0\\
354.4921875	0\\
354.736328125	0\\
354.98046875	0\\
355.224609375	0\\
355.46875	0\\
355.712890625	0\\
355.95703125	0\\
356.201171875	0\\
356.4453125	0\\
356.689453125	0\\
356.93359375	0\\
357.177734375	0\\
357.421875	0\\
357.666015625	0\\
357.91015625	0\\
358.154296875	0\\
358.3984375	0\\
358.642578125	0\\
358.88671875	0\\
359.130859375	0\\
359.375	0\\
359.619140625	0\\
359.86328125	0\\
360.107421875	0\\
360.3515625	0\\
360.595703125	0\\
360.83984375	0\\
361.083984375	0\\
361.328125	0\\
361.572265625	0\\
361.81640625	0\\
362.060546875	0\\
362.3046875	0\\
362.548828125	0\\
362.79296875	0\\
363.037109375	0\\
363.28125	0\\
363.525390625	0\\
363.76953125	0\\
364.013671875	0\\
364.2578125	0\\
364.501953125	0\\
364.74609375	0\\
364.990234375	0\\
365.234375	0\\
365.478515625	0\\
365.72265625	0\\
365.966796875	0\\
366.2109375	0\\
366.455078125	0\\
366.69921875	0\\
366.943359375	0\\
367.1875	0\\
367.431640625	0\\
367.67578125	0\\
367.919921875	0\\
368.1640625	0\\
368.408203125	0\\
368.65234375	0\\
368.896484375	0\\
369.140625	0\\
369.384765625	0\\
369.62890625	0\\
369.873046875	0\\
370.1171875	0\\
370.361328125	0\\
370.60546875	0\\
370.849609375	0\\
371.09375	0\\
371.337890625	0\\
371.58203125	0\\
371.826171875	0\\
372.0703125	0\\
372.314453125	0\\
372.55859375	0\\
372.802734375	0\\
373.046875	0\\
373.291015625	0\\
373.53515625	0\\
373.779296875	0\\
374.0234375	0\\
374.267578125	0\\
374.51171875	0\\
374.755859375	0\\
375	0\\
375.244140625	0\\
375.48828125	0\\
375.732421875	0\\
375.9765625	0\\
376.220703125	0\\
376.46484375	0\\
376.708984375	0\\
376.953125	0\\
377.197265625	0\\
377.44140625	0\\
377.685546875	0\\
377.9296875	0\\
378.173828125	0\\
378.41796875	0\\
378.662109375	0\\
378.90625	0\\
379.150390625	0\\
379.39453125	0\\
379.638671875	0\\
379.8828125	0\\
380.126953125	0\\
380.37109375	0\\
380.615234375	0\\
380.859375	0\\
381.103515625	0\\
381.34765625	0\\
381.591796875	0\\
381.8359375	0\\
382.080078125	0\\
382.32421875	0\\
382.568359375	0\\
382.8125	0\\
383.056640625	0\\
383.30078125	0\\
383.544921875	0\\
383.7890625	0\\
384.033203125	0\\
384.27734375	0\\
384.521484375	0\\
384.765625	0\\
385.009765625	0\\
385.25390625	0\\
385.498046875	0\\
385.7421875	0\\
385.986328125	0\\
386.23046875	0\\
386.474609375	0\\
386.71875	0\\
386.962890625	0\\
387.20703125	0\\
387.451171875	0\\
387.6953125	0\\
387.939453125	0\\
388.18359375	0\\
388.427734375	0\\
388.671875	0\\
388.916015625	0\\
389.16015625	0\\
389.404296875	0\\
389.6484375	0\\
389.892578125	0\\
390.13671875	0\\
390.380859375	0\\
390.625	0\\
390.869140625	0\\
391.11328125	0\\
391.357421875	0\\
391.6015625	0\\
391.845703125	0\\
392.08984375	0\\
392.333984375	0\\
392.578125	0\\
392.822265625	0\\
393.06640625	0\\
393.310546875	0\\
393.5546875	0\\
393.798828125	0\\
394.04296875	0\\
394.287109375	0\\
394.53125	0\\
394.775390625	0\\
395.01953125	0\\
395.263671875	0\\
395.5078125	0\\
395.751953125	0\\
395.99609375	0\\
396.240234375	0\\
396.484375	0\\
396.728515625	0\\
396.97265625	0\\
397.216796875	0\\
397.4609375	0\\
397.705078125	0\\
397.94921875	0\\
398.193359375	0\\
398.4375	0\\
398.681640625	0\\
398.92578125	0\\
399.169921875	0\\
399.4140625	0\\
399.658203125	0\\
399.90234375	0\\
400.146484375	0\\
400.390625	0\\
400.634765625	0\\
400.87890625	0\\
401.123046875	0\\
401.3671875	0\\
401.611328125	0\\
401.85546875	0\\
402.099609375	0\\
402.34375	0\\
402.587890625	0\\
402.83203125	0\\
403.076171875	0\\
403.3203125	0\\
403.564453125	0\\
403.80859375	0\\
404.052734375	0\\
404.296875	0\\
404.541015625	0\\
404.78515625	0\\
405.029296875	0\\
405.2734375	0\\
405.517578125	0\\
405.76171875	0\\
406.005859375	0\\
406.25	0\\
406.494140625	0\\
406.73828125	0\\
406.982421875	0\\
407.2265625	0\\
407.470703125	0\\
407.71484375	0\\
407.958984375	0\\
408.203125	0\\
408.447265625	0\\
408.69140625	0\\
408.935546875	0\\
409.1796875	0\\
409.423828125	0\\
409.66796875	0\\
409.912109375	0\\
410.15625	0\\
410.400390625	0\\
410.64453125	0\\
410.888671875	0\\
411.1328125	0\\
411.376953125	0\\
411.62109375	0\\
411.865234375	0\\
412.109375	0\\
412.353515625	0\\
412.59765625	0\\
412.841796875	0\\
413.0859375	0\\
413.330078125	0\\
413.57421875	0\\
413.818359375	0\\
414.0625	0\\
414.306640625	0\\
414.55078125	0\\
414.794921875	0\\
415.0390625	0\\
415.283203125	0\\
415.52734375	0\\
415.771484375	0\\
416.015625	0\\
416.259765625	0\\
416.50390625	0\\
416.748046875	0\\
416.9921875	0\\
417.236328125	0\\
417.48046875	0\\
417.724609375	0\\
417.96875	0\\
418.212890625	0\\
418.45703125	0\\
418.701171875	0\\
418.9453125	0\\
419.189453125	0\\
419.43359375	0\\
419.677734375	0\\
419.921875	0\\
420.166015625	0\\
420.41015625	0\\
420.654296875	0\\
420.8984375	0\\
421.142578125	0\\
421.38671875	0\\
421.630859375	0\\
421.875	0\\
422.119140625	0\\
422.36328125	0\\
422.607421875	0\\
422.8515625	0\\
423.095703125	0\\
423.33984375	0\\
423.583984375	0\\
423.828125	0\\
424.072265625	0\\
424.31640625	0\\
424.560546875	0\\
424.8046875	0\\
425.048828125	0\\
425.29296875	0\\
425.537109375	0\\
425.78125	0\\
426.025390625	0\\
426.26953125	0\\
426.513671875	0\\
426.7578125	0\\
427.001953125	0\\
427.24609375	0\\
427.490234375	0\\
427.734375	0\\
427.978515625	0\\
428.22265625	0\\
428.466796875	0\\
428.7109375	0\\
428.955078125	0\\
429.19921875	0\\
429.443359375	0\\
429.6875	0\\
429.931640625	0\\
430.17578125	0\\
430.419921875	0\\
430.6640625	0\\
430.908203125	0\\
431.15234375	0\\
431.396484375	0\\
431.640625	0\\
431.884765625	0\\
432.12890625	0\\
432.373046875	0\\
432.6171875	0\\
432.861328125	0\\
433.10546875	0\\
433.349609375	0\\
433.59375	0\\
433.837890625	0\\
434.08203125	0\\
434.326171875	0\\
434.5703125	0\\
434.814453125	0\\
435.05859375	0\\
435.302734375	0\\
435.546875	0\\
435.791015625	0\\
436.03515625	0\\
436.279296875	0\\
436.5234375	0\\
436.767578125	0\\
437.01171875	0\\
437.255859375	0\\
437.5	0\\
437.744140625	0\\
437.98828125	0\\
438.232421875	0\\
438.4765625	0\\
438.720703125	0\\
438.96484375	0\\
439.208984375	0\\
439.453125	0\\
439.697265625	0\\
439.94140625	0\\
440.185546875	0\\
440.4296875	0\\
440.673828125	0\\
440.91796875	0\\
441.162109375	0\\
441.40625	0\\
441.650390625	0\\
441.89453125	0\\
442.138671875	0\\
442.3828125	0\\
442.626953125	0\\
442.87109375	0\\
443.115234375	0\\
443.359375	0\\
443.603515625	0\\
443.84765625	0\\
444.091796875	0\\
444.3359375	0\\
444.580078125	0\\
444.82421875	0\\
445.068359375	0\\
445.3125	0\\
445.556640625	0\\
445.80078125	0\\
446.044921875	0\\
446.2890625	0\\
446.533203125	0\\
446.77734375	0\\
447.021484375	0\\
447.265625	0\\
447.509765625	0\\
447.75390625	0\\
447.998046875	0\\
448.2421875	0\\
448.486328125	0\\
448.73046875	0\\
448.974609375	0\\
449.21875	0\\
449.462890625	0\\
449.70703125	0\\
449.951171875	0\\
450.1953125	0\\
450.439453125	0\\
450.68359375	0\\
450.927734375	0\\
451.171875	0\\
451.416015625	0\\
451.66015625	0\\
451.904296875	0\\
452.1484375	0\\
452.392578125	0\\
452.63671875	0\\
452.880859375	0\\
453.125	0\\
453.369140625	0\\
453.61328125	0\\
453.857421875	0\\
454.1015625	0\\
454.345703125	0\\
454.58984375	0\\
454.833984375	0\\
455.078125	0\\
455.322265625	0\\
455.56640625	0\\
455.810546875	0\\
456.0546875	0\\
456.298828125	0\\
456.54296875	0\\
456.787109375	0\\
457.03125	0\\
457.275390625	0\\
457.51953125	0\\
457.763671875	0\\
458.0078125	0\\
458.251953125	0\\
458.49609375	0\\
458.740234375	0\\
458.984375	0\\
459.228515625	0\\
459.47265625	0\\
459.716796875	0\\
459.9609375	0\\
460.205078125	0\\
460.44921875	0\\
460.693359375	0\\
460.9375	0\\
461.181640625	0\\
461.42578125	0\\
461.669921875	0\\
461.9140625	0\\
462.158203125	0\\
462.40234375	0\\
462.646484375	0\\
462.890625	0\\
463.134765625	0\\
463.37890625	0\\
463.623046875	0\\
463.8671875	0\\
464.111328125	0\\
464.35546875	0\\
464.599609375	0\\
464.84375	0\\
465.087890625	0\\
465.33203125	0\\
465.576171875	0\\
465.8203125	0\\
466.064453125	0\\
466.30859375	0\\
466.552734375	0\\
466.796875	0\\
467.041015625	0\\
467.28515625	0\\
467.529296875	0\\
467.7734375	0\\
468.017578125	0\\
468.26171875	0\\
468.505859375	0\\
468.75	0\\
468.994140625	0\\
469.23828125	0\\
469.482421875	0\\
469.7265625	0\\
469.970703125	0\\
470.21484375	0\\
470.458984375	0\\
470.703125	0\\
470.947265625	0\\
471.19140625	0\\
471.435546875	0\\
471.6796875	0\\
471.923828125	0\\
472.16796875	0\\
472.412109375	0\\
472.65625	0\\
472.900390625	0\\
473.14453125	0\\
473.388671875	0\\
473.6328125	0\\
473.876953125	0\\
474.12109375	0\\
474.365234375	0\\
474.609375	0\\
474.853515625	0\\
475.09765625	0\\
475.341796875	0\\
475.5859375	0\\
475.830078125	0\\
476.07421875	0\\
476.318359375	0\\
476.5625	0\\
476.806640625	0\\
477.05078125	0\\
477.294921875	0\\
477.5390625	0\\
477.783203125	0\\
478.02734375	0\\
478.271484375	0\\
478.515625	0\\
478.759765625	0\\
479.00390625	0\\
479.248046875	0\\
479.4921875	0\\
479.736328125	0\\
479.98046875	0\\
480.224609375	0\\
480.46875	0\\
480.712890625	0\\
480.95703125	0\\
481.201171875	0\\
481.4453125	0\\
481.689453125	0\\
481.93359375	0\\
482.177734375	0\\
482.421875	0\\
482.666015625	0\\
482.91015625	0\\
483.154296875	0\\
483.3984375	0\\
483.642578125	0\\
483.88671875	0\\
484.130859375	0\\
484.375	0\\
484.619140625	0\\
484.86328125	0\\
485.107421875	0\\
485.3515625	0\\
485.595703125	0\\
485.83984375	0\\
486.083984375	0\\
486.328125	0\\
486.572265625	0\\
486.81640625	0\\
487.060546875	0\\
487.3046875	0\\
487.548828125	0\\
487.79296875	0\\
488.037109375	0\\
488.28125	0\\
488.525390625	0\\
488.76953125	0\\
489.013671875	0\\
489.2578125	0\\
489.501953125	0\\
489.74609375	0\\
489.990234375	0\\
490.234375	0\\
490.478515625	0\\
490.72265625	0\\
490.966796875	0\\
491.2109375	0\\
491.455078125	0\\
491.69921875	0\\
491.943359375	0\\
492.1875	0\\
492.431640625	0\\
492.67578125	0\\
492.919921875	0\\
493.1640625	0\\
493.408203125	0\\
493.65234375	0\\
493.896484375	0\\
494.140625	0\\
494.384765625	0\\
494.62890625	0\\
494.873046875	0\\
495.1171875	0\\
495.361328125	0\\
495.60546875	0\\
495.849609375	0\\
496.09375	0\\
496.337890625	0\\
496.58203125	0\\
496.826171875	0\\
497.0703125	0\\
497.314453125	0\\
497.55859375	0\\
497.802734375	0\\
498.046875	0\\
498.291015625	0\\
498.53515625	0\\
498.779296875	0\\
499.0234375	0\\
499.267578125	0\\
499.51171875	0\\
499.755859375	0\\
};
\end{axis}
\end{tikzpicture}%

==> example_Pyy_4s.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.38in,
at={(0.758in,0.667in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=250,
xlabel style={font=\bfseries},
xlabel={Frequency [Hz]},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=4,
ylabel style={font=\bfseries},
ylabel={$\text{$|$S}_\text{y}\text{(f)$|$}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.96347546956269\\
0.244140625	2.40550090547531\\
0.48828125	1.95448396999854\\
0.732421875	1.50574726234881\\
0.9765625	1.42325374173671\\
1.220703125	1.38104741622382\\
1.46484375	1.3289930152387\\
1.708984375	1.32710047445905\\
1.953125	1.24340977403478\\
2.197265625	1.27089671856167\\
2.44140625	1.2421302587513\\
2.685546875	1.21906212853598\\
2.9296875	1.23239441998188\\
3.173828125	1.22283086007405\\
3.41796875	1.23148711924076\\
3.662109375	1.19164722031817\\
3.90625	1.17360424987117\\
4.150390625	1.11952318540166\\
4.39453125	1.13297881328807\\
4.638671875	1.19460563800151\\
4.8828125	1.16748559962637\\
5.126953125	1.13080266856949\\
5.37109375	1.15272205346042\\
5.615234375	1.1259044120892\\
5.859375	1.14945451291519\\
6.103515625	1.1030501604467\\
6.34765625	1.02950692686701\\
6.591796875	1.06467476988458\\
6.8359375	1.08921424813804\\
7.080078125	1.06284922787296\\
7.32421875	1.06585306414539\\
7.568359375	1.05253690023083\\
7.8125	1.09835730410737\\
8.056640625	1.09713076527308\\
8.30078125	1.11058381777897\\
8.544921875	1.09454707899458\\
8.7890625	1.08065746064691\\
9.033203125	1.10132647170021\\
9.27734375	1.09353854858585\\
9.521484375	1.10860749538254\\
9.765625	1.08417003982386\\
10.009765625	1.05907539983787\\
10.25390625	1.04636900092793\\
10.498046875	1.03509590693575\\
10.7421875	1.06437688749693\\
10.986328125	1.09289711301233\\
11.23046875	1.0473823806653\\
11.474609375	1.03674947388816\\
11.71875	1.03503216270098\\
11.962890625	1.0153975505474\\
12.20703125	1.00650979004755\\
12.451171875	1.0073446876724\\
12.6953125	1.03847076193899\\
12.939453125	1.03342224416977\\
13.18359375	0.991187734802064\\
13.427734375	0.980989542601421\\
13.671875	1.02108465089975\\
13.916015625	1.0793797630079\\
14.16015625	1.07349872676885\\
14.404296875	1.07835147088249\\
14.6484375	1.06862613118563\\
14.892578125	1.03873217412839\\
15.13671875	1.04714099656789\\
15.380859375	1.03702074851181\\
15.625	0.995964593738994\\
15.869140625	0.972537753611807\\
16.11328125	1.00459327790065\\
16.357421875	1.03326805789477\\
16.6015625	1.0020455849902\\
16.845703125	0.978655366775396\\
17.08984375	1.04329745239326\\
17.333984375	1.03260366972782\\
17.578125	1.02924998583641\\
17.822265625	1.043825607064\\
18.06640625	1.04938580225061\\
18.310546875	1.03827989913898\\
18.5546875	0.981504051292426\\
18.798828125	0.988548852287207\\
19.04296875	1.05302630884267\\
19.287109375	0.98857431494524\\
19.53125	0.973287399812687\\
19.775390625	0.986462942847831\\
20.01953125	1.0089202089609\\
20.263671875	1.0370737007193\\
20.5078125	1.02317962718616\\
20.751953125	0.97108756295204\\
20.99609375	0.942656252733301\\
21.240234375	0.925555495205164\\
21.484375	0.901504140364517\\
21.728515625	0.928629104649089\\
21.97265625	0.965461070747116\\
22.216796875	0.923745327527492\\
22.4609375	0.911473974357714\\
22.705078125	0.931237031739347\\
22.94921875	0.906568328382489\\
23.193359375	0.870696548069129\\
23.4375	0.902241559517292\\
23.681640625	0.916149455710674\\
23.92578125	0.917680199771279\\
24.169921875	0.85678110551549\\
24.4140625	0.847389949916549\\
24.658203125	0.847238649587979\\
24.90234375	0.866269001606418\\
25.146484375	0.866989496692143\\
25.390625	0.891478354493096\\
25.634765625	0.927351376020001\\
25.87890625	0.87393118465732\\
26.123046875	0.840743086220315\\
26.3671875	0.856383789554608\\
26.611328125	0.868628914270535\\
26.85546875	0.910902919353291\\
27.099609375	0.853506645450151\\
27.34375	0.842383854498571\\
27.587890625	0.855474133828509\\
27.83203125	0.819468194585188\\
28.076171875	0.855304652223863\\
28.3203125	0.843254958285511\\
28.564453125	0.834308828391228\\
28.80859375	0.865513794266953\\
29.052734375	0.845453145549968\\
29.296875	0.846372582932003\\
29.541015625	0.843727317304488\\
29.78515625	0.837802528580915\\
30.029296875	0.843329733177405\\
30.2734375	0.879861962810097\\
30.517578125	0.864918719841362\\
30.76171875	0.833537717617412\\
31.005859375	0.826216113621653\\
31.25	0.826631266567979\\
31.494140625	0.812863628360415\\
31.73828125	0.83052508412591\\
31.982421875	0.817559008317127\\
32.2265625	0.82348807850298\\
32.470703125	0.789275317062385\\
32.71484375	0.762414321097537\\
32.958984375	0.801134311326476\\
33.203125	0.806553855609291\\
33.447265625	0.766338814866067\\
33.69140625	0.804050211590074\\
33.935546875	0.780641267281178\\
34.1796875	0.780482036042088\\
34.423828125	0.784042542996953\\
34.66796875	0.803923265783917\\
34.912109375	0.783770207642729\\
35.15625	0.767565217700456\\
35.400390625	0.740324189180735\\
35.64453125	0.751653366958653\\
35.888671875	0.748101938729396\\
36.1328125	0.753016675932787\\
36.376953125	0.761719450941967\\
36.62109375	0.767566254532277\\
36.865234375	0.737545023190126\\
37.109375	0.719902741152759\\
37.353515625	0.685083999446475\\
37.59765625	0.676563867854755\\
37.841796875	0.683548689205802\\
38.0859375	0.659737226280227\\
38.330078125	0.673901509184038\\
38.57421875	0.685699305970498\\
38.818359375	0.694292711357818\\
39.0625	0.680009565025688\\
39.306640625	0.655592638784215\\
39.55078125	0.660482558266547\\
39.794921875	0.649585709943136\\
40.0390625	0.659548415429569\\
40.283203125	0.63069982898461\\
40.52734375	0.63589234200555\\
40.771484375	0.650411071050615\\
41.015625	0.632391168063549\\
41.259765625	0.625212527794679\\
41.50390625	0.614099129895015\\
41.748046875	0.625912237569988\\
41.9921875	0.604396864211868\\
42.236328125	0.585288893478281\\
42.48046875	0.636645011724282\\
42.724609375	0.617570947896859\\
42.96875	0.637996978954826\\
43.212890625	0.643472801213068\\
43.45703125	0.5928690021042\\
43.701171875	0.620195233905754\\
43.9453125	0.62355579313969\\
44.189453125	0.604238717873245\\
44.43359375	0.601006054750276\\
44.677734375	0.631745305130842\\
44.921875	0.613166256434815\\
45.166015625	0.617879290007571\\
45.41015625	0.609907241799364\\
45.654296875	0.581983385945489\\
45.8984375	0.625228378272482\\
46.142578125	0.604219614984133\\
46.38671875	0.606399077831966\\
46.630859375	0.61567314827124\\
46.875	0.619168842344767\\
47.119140625	0.629475929424321\\
47.36328125	0.629032374293629\\
47.607421875	0.604358305345842\\
47.8515625	0.625569762668013\\
48.095703125	0.618185209526571\\
48.33984375	0.604549084947483\\
48.583984375	0.626112649647549\\
48.828125	0.578361395335788\\
49.072265625	0.559100563162031\\
49.31640625	0.614234116507131\\
49.560546875	0.639359036575791\\
49.8046875	0.660223102578528\\
50.048828125	0.62522593931381\\
50.29296875	0.60955145893746\\
50.537109375	0.62479271503384\\
50.78125	0.63640413935911\\
51.025390625	0.608146015164362\\
51.26953125	0.644073614284846\\
51.513671875	0.622298017597137\\
51.7578125	0.612138589145249\\
52.001953125	0.628745607856381\\
52.24609375	0.628321373737185\\
52.490234375	0.619130359829498\\
52.734375	0.627070364920674\\
52.978515625	0.621275320079753\\
53.22265625	0.599148400440877\\
53.466796875	0.619269857495909\\
53.7109375	0.620695853677142\\
53.955078125	0.625596245292564\\
54.19921875	0.629003873491213\\
54.443359375	0.660361247615123\\
54.6875	0.651968739978275\\
54.931640625	0.631912394763618\\
55.17578125	0.645764455318296\\
55.419921875	0.676669522834268\\
55.6640625	0.65483788085969\\
55.908203125	0.626131460643431\\
56.15234375	0.660423296817265\\
56.396484375	0.643265107754858\\
56.640625	0.673632864654019\\
56.884765625	0.678736410667457\\
57.12890625	0.655901186164121\\
57.373046875	0.645349381286319\\
57.6171875	0.699153487714032\\
57.861328125	0.700030052948315\\
58.10546875	0.679167535993404\\
58.349609375	0.674784041654795\\
58.59375	0.69819657038493\\
58.837890625	0.690187782095479\\
59.08203125	0.677644053851499\\
59.326171875	0.694885489859897\\
59.5703125	0.68789503892162\\
59.814453125	0.702309573756623\\
60.05859375	0.702912010865231\\
60.302734375	0.695849986445914\\
60.546875	0.735507942812419\\
60.791015625	0.72073992163384\\
61.03515625	0.716985680844419\\
61.279296875	0.714200276416732\\
61.5234375	0.718743045759101\\
61.767578125	0.739483617889737\\
62.01171875	0.743117158445943\\
62.255859375	0.735125960147916\\
62.5	0.729168397192799\\
62.744140625	0.76702411454182\\
62.98828125	0.739884154106546\\
63.232421875	0.769362891682504\\
63.4765625	0.752045762797486\\
63.720703125	0.755369046342282\\
63.96484375	0.732795068186966\\
64.208984375	0.734298725314197\\
64.453125	0.75121698240383\\
64.697265625	0.735413159852719\\
64.94140625	0.744897703895323\\
65.185546875	0.750593129386024\\
65.4296875	0.726479815549031\\
65.673828125	0.713151312551768\\
65.91796875	0.753196934184839\\
66.162109375	0.785586791915293\\
66.40625	0.759085318855901\\
66.650390625	0.74597795140081\\
66.89453125	0.768627232662475\\
67.138671875	0.727346825576732\\
67.3828125	0.759512455941595\\
67.626953125	0.798100111603797\\
67.87109375	0.770765393917678\\
68.115234375	0.786710355042539\\
68.359375	0.772177691308576\\
68.603515625	0.793944677467554\\
68.84765625	0.807210340263857\\
69.091796875	0.785017929018195\\
69.3359375	0.79723754155534\\
69.580078125	0.798212813857015\\
69.82421875	0.797749472479342\\
70.068359375	0.808456449583285\\
70.3125	0.815134394638739\\
70.556640625	0.852639688918176\\
70.80078125	0.81918259187644\\
71.044921875	0.803050346735449\\
71.2890625	0.82146681357826\\
71.533203125	0.857879390973367\\
71.77734375	0.806690360212296\\
72.021484375	0.792069501649759\\
72.265625	0.809791898942034\\
72.509765625	0.833387395658011\\
72.75390625	0.810916807545145\\
72.998046875	0.826875590455764\\
73.2421875	0.819665026251785\\
73.486328125	0.805325182167613\\
73.73046875	0.856375144549447\\
73.974609375	0.880450732739734\\
74.21875	0.836127608550184\\
74.462890625	0.798343239888293\\
74.70703125	0.800752833579926\\
74.951171875	0.824323051657974\\
75.1953125	0.843412384672106\\
75.439453125	0.839057790860894\\
75.68359375	0.82969084902345\\
75.927734375	0.860456907098632\\
76.171875	0.842329482728259\\
76.416015625	0.856875608456642\\
76.66015625	0.846493131181917\\
76.904296875	0.853528994714697\\
77.1484375	0.86219271735255\\
77.392578125	0.833056839085749\\
77.63671875	0.843787501502377\\
77.880859375	0.850939613015476\\
78.125	0.861370892598305\\
78.369140625	0.854269078941299\\
78.61328125	0.833840942870092\\
78.857421875	0.859109596504156\\
79.1015625	0.886689421995356\\
79.345703125	0.833875485345108\\
79.58984375	0.84592533366787\\
79.833984375	0.826782836205977\\
80.078125	0.818151397663535\\
80.322265625	0.822642636806024\\
80.56640625	0.819243355709202\\
80.810546875	0.85620114886398\\
81.0546875	0.850589824282755\\
81.298828125	0.814022303485931\\
81.54296875	0.82293979180882\\
81.787109375	0.827935068891376\\
82.03125	0.825894163879062\\
82.275390625	0.829553136835838\\
82.51953125	0.85058051298546\\
82.763671875	0.877819486307398\\
83.0078125	0.824320543120234\\
83.251953125	0.818402706219773\\
83.49609375	0.852688616458922\\
83.740234375	0.8882938281806\\
83.984375	0.867096267586637\\
84.228515625	0.853787008085893\\
84.47265625	0.849585784814544\\
84.716796875	0.855962636252172\\
84.9609375	0.850016671331447\\
85.205078125	0.869455301723813\\
85.44921875	0.873646226948519\\
85.693359375	0.840652580019247\\
85.9375	0.871547693840684\\
86.181640625	0.909407917918407\\
86.42578125	0.884539243250978\\
86.669921875	0.817151831415352\\
86.9140625	0.833849316851317\\
87.158203125	0.816508061844824\\
87.40234375	0.828831543330547\\
87.646484375	0.881593978457865\\
87.890625	0.823674942925553\\
88.134765625	0.802801913843075\\
88.37890625	0.831062165779874\\
88.623046875	0.831295503392525\\
88.8671875	0.803586899839222\\
89.111328125	0.802937451621946\\
89.35546875	0.847102610956999\\
89.599609375	0.84836920578869\\
89.84375	0.851654589924441\\
90.087890625	0.796013757871244\\
90.33203125	0.765678464258219\\
90.576171875	0.812347069830807\\
90.8203125	0.851861644139677\\
91.064453125	0.843614795831608\\
91.30859375	0.848213763886548\\
91.552734375	0.813626130502445\\
91.796875	0.835477407607409\\
92.041015625	0.851450539803439\\
92.28515625	0.80874838841373\\
92.529296875	0.779057678459467\\
92.7734375	0.782248465210265\\
93.017578125	0.775982451370052\\
93.26171875	0.829604221037959\\
93.505859375	0.823839871327019\\
93.75	0.826356046717199\\
93.994140625	0.813821111122048\\
94.23828125	0.823226372748662\\
94.482421875	0.797167191032177\\
94.7265625	0.837386257128056\\
94.970703125	0.849546841281857\\
95.21484375	0.812333563028579\\
95.458984375	0.788289932027266\\
95.703125	0.787907837718312\\
95.947265625	0.780400684603932\\
96.19140625	0.782704618253922\\
96.435546875	0.818885969337336\\
96.6796875	0.820815904283348\\
96.923828125	0.78958728658163\\
97.16796875	0.768474069444505\\
97.412109375	0.708888918716441\\
97.65625	0.74688781837778\\
97.900390625	0.78304306001773\\
98.14453125	0.793073919387586\\
98.388671875	0.795111570033315\\
98.6328125	0.760221943338853\\
98.876953125	0.766940306627825\\
99.12109375	0.799864955868013\\
99.365234375	0.786240203461696\\
99.609375	0.771173672737737\\
99.853515625	0.777625245878201\\
100.09765625	0.762366492330973\\
100.341796875	0.762265979869565\\
100.5859375	0.793332159966449\\
100.830078125	0.735711122835978\\
101.07421875	0.709386646563996\\
101.318359375	0.743733243009596\\
101.5625	0.760472083881983\\
101.806640625	0.730246904793848\\
102.05078125	0.731323224726944\\
102.294921875	0.732290630712198\\
102.5390625	0.738366830257455\\
102.783203125	0.729351716224011\\
103.02734375	0.734256931263522\\
103.271484375	0.700874735998088\\
103.515625	0.67032043826956\\
103.759765625	0.699953647515192\\
104.00390625	0.744447501575383\\
104.248046875	0.71988719606898\\
104.4921875	0.762746485469758\\
104.736328125	0.721373754813153\\
104.98046875	0.718245750196873\\
105.224609375	0.730079691526137\\
105.46875	0.721266115473347\\
105.712890625	0.697448509864576\\
105.95703125	0.697891488171846\\
106.201171875	0.717268408142723\\
106.4453125	0.731715453041941\\
106.689453125	0.719324571498585\\
106.93359375	0.677903500911312\\
107.177734375	0.704871131074361\\
107.421875	0.719420946484571\\
107.666015625	0.708821945922801\\
107.91015625	0.685209757388551\\
108.154296875	0.674598267653612\\
108.3984375	0.679711374167296\\
108.642578125	0.664921524703414\\
108.88671875	0.652818066078442\\
109.130859375	0.642781677214209\\
109.375	0.637444911575312\\
109.619140625	0.618094543566326\\
109.86328125	0.662399017644102\\
110.107421875	0.661995979535618\\
110.3515625	0.670555605539044\\
110.595703125	0.680224780119648\\
110.83984375	0.656874179308544\\
111.083984375	0.651963957754187\\
111.328125	0.680624209084277\\
111.572265625	0.67295411306507\\
111.81640625	0.672688501143299\\
112.060546875	0.678616234259758\\
112.3046875	0.687683940404578\\
112.548828125	0.654393635294678\\
112.79296875	0.645446908271457\\
113.037109375	0.635796038207047\\
113.28125	0.607262326133177\\
113.525390625	0.617527720865534\\
113.76953125	0.625807908019012\\
114.013671875	0.612997149695928\\
114.2578125	0.580645436457905\\
114.501953125	0.612849520275082\\
114.74609375	0.635589262277291\\
114.990234375	0.649921151929871\\
115.234375	0.634478311652846\\
115.478515625	0.619960203971078\\
115.72265625	0.609961950509327\\
115.966796875	0.579147456367396\\
116.2109375	0.602639178897032\\
116.455078125	0.597164021555609\\
116.69921875	0.587685600333299\\
116.943359375	0.624426705808392\\
117.1875	0.637705676999153\\
117.431640625	0.630129422232194\\
117.67578125	0.594934384461778\\
117.919921875	0.617097819344506\\
118.1640625	0.603571638523226\\
118.408203125	0.595394332075384\\
118.65234375	0.601553705266015\\
118.896484375	0.584988445308895\\
119.140625	0.563717447246804\\
119.384765625	0.555889383374534\\
119.62890625	0.592037304619033\\
119.873046875	0.601698957027908\\
120.1171875	0.594258749753333\\
120.361328125	0.587258393098297\\
120.60546875	0.581095593388232\\
120.849609375	0.591460979034699\\
121.09375	0.582996686953542\\
121.337890625	0.585228957593757\\
121.58203125	0.564776447443884\\
121.826171875	0.571770066427141\\
122.0703125	0.564823828449576\\
122.314453125	0.545388286418197\\
122.55859375	0.542714377789632\\
122.802734375	0.568473900312528\\
123.046875	0.545290463918992\\
123.291015625	0.572030839571276\\
123.53515625	0.547121463377002\\
123.779296875	0.557076390290659\\
124.0234375	0.56704679575283\\
124.267578125	0.576762045105564\\
124.51171875	0.552759589803988\\
124.755859375	0.534714497524389\\
125	0.542093131705467\\
125.244140625	0.560883365257109\\
125.48828125	0.552179989326643\\
125.732421875	0.544471110285041\\
125.9765625	0.535849112167533\\
126.220703125	0.562305242705749\\
126.46484375	0.565769807738387\\
126.708984375	0.558777202711198\\
126.953125	0.542134359254865\\
127.197265625	0.542958286332331\\
127.44140625	0.532623882040858\\
127.685546875	0.526200094070707\\
127.9296875	0.540375626332047\\
128.173828125	0.533216566822719\\
128.41796875	0.507924929415854\\
128.662109375	0.528782649351512\\
128.90625	0.524743274774391\\
129.150390625	0.495755119173353\\
129.39453125	0.509001278526261\\
129.638671875	0.541751452279988\\
129.8828125	0.532651216850388\\
130.126953125	0.510461018504351\\
130.37109375	0.533622063586402\\
130.615234375	0.539581151765194\\
130.859375	0.520283173873009\\
131.103515625	0.512051660158607\\
131.34765625	0.521154813811602\\
131.591796875	0.526229614003756\\
131.8359375	0.532467007732956\\
132.080078125	0.539042317656072\\
132.32421875	0.522727407773821\\
132.568359375	0.51979600800283\\
132.8125	0.539555578553572\\
133.056640625	0.518772517536711\\
133.30078125	0.541226663711323\\
133.544921875	0.517207347501606\\
133.7890625	0.502521431409317\\
134.033203125	0.492325044072709\\
134.27734375	0.470522530381184\\
134.521484375	0.490233768760196\\
134.765625	0.482447881213784\\
135.009765625	0.502414002032297\\
135.25390625	0.508384181742671\\
135.498046875	0.499864089182751\\
135.7421875	0.487926566862096\\
135.986328125	0.472152410942093\\
136.23046875	0.475873687623507\\
136.474609375	0.491561343568461\\
136.71875	0.48043877972203\\
136.962890625	0.468648872513201\\
137.20703125	0.470344204427747\\
137.451171875	0.468558740191876\\
137.6953125	0.480697278350521\\
137.939453125	0.474430527464253\\
138.18359375	0.463581586941907\\
138.427734375	0.480685161026743\\
138.671875	0.461125374442322\\
138.916015625	0.459489033188798\\
139.16015625	0.50678129670909\\
139.404296875	0.486986690985103\\
139.6484375	0.441611833257005\\
139.892578125	0.467012278367498\\
140.13671875	0.456344717894157\\
140.380859375	0.445720584429945\\
140.625	0.47009116913044\\
140.869140625	0.48347000990553\\
141.11328125	0.469422435614066\\
141.357421875	0.45173125816391\\
141.6015625	0.460461299235991\\
141.845703125	0.469211105155974\\
142.08984375	0.472274918522063\\
142.333984375	0.464236783689546\\
142.578125	0.470521087962645\\
142.822265625	0.461495835811045\\
143.06640625	0.461300712092256\\
143.310546875	0.463587549100501\\
143.5546875	0.461694654463563\\
143.798828125	0.468620521969173\\
144.04296875	0.460120050821438\\
144.287109375	0.4682855273385\\
144.53125	0.471629323229101\\
144.775390625	0.467505676799199\\
145.01953125	0.45899919875133\\
145.263671875	0.467996829974685\\
145.5078125	0.479133673354486\\
145.751953125	0.483035632404694\\
145.99609375	0.495029111751007\\
146.240234375	0.483339653405514\\
146.484375	0.474074544203883\\
146.728515625	0.480264353338129\\
146.97265625	0.471862821150726\\
147.216796875	0.448353860958141\\
147.4609375	0.459577353421502\\
147.705078125	0.450994741933\\
147.94921875	0.447105396747442\\
148.193359375	0.453364966475627\\
148.4375	0.460045466407518\\
148.681640625	0.447529220865288\\
148.92578125	0.442411913302147\\
149.169921875	0.441305967984858\\
149.4140625	0.434754549058107\\
149.658203125	0.439797308357109\\
149.90234375	0.453956321329132\\
150.146484375	0.446622806002099\\
150.390625	0.450862157016855\\
150.634765625	0.436175496889646\\
150.87890625	0.466706738588331\\
151.123046875	0.454891060690715\\
151.3671875	0.439516797352894\\
151.611328125	0.438188382506041\\
151.85546875	0.436347028401412\\
152.099609375	0.45840914863429\\
152.34375	0.454834604120334\\
152.587890625	0.440216322416298\\
152.83203125	0.430380057649719\\
153.076171875	0.459990799750729\\
153.3203125	0.451706884345656\\
153.564453125	0.447018310870064\\
153.80859375	0.429285784047828\\
154.052734375	0.435730011756671\\
154.296875	0.432213652417771\\
154.541015625	0.439909901904115\\
154.78515625	0.455713705122533\\
155.029296875	0.435835253912784\\
155.2734375	0.42017957026242\\
155.517578125	0.427587023342423\\
155.76171875	0.436848886175504\\
156.005859375	0.432409273321685\\
156.25	0.418733728896285\\
156.494140625	0.410527698715195\\
156.73828125	0.436110362647551\\
156.982421875	0.433495688957209\\
157.2265625	0.446435003183114\\
157.470703125	0.446401643167444\\
157.71484375	0.430577015441761\\
157.958984375	0.419553179823531\\
158.203125	0.423165354671723\\
158.447265625	0.446756500076872\\
158.69140625	0.443194764888203\\
158.935546875	0.438783480644423\\
159.1796875	0.415777895257164\\
159.423828125	0.413631564373622\\
159.66796875	0.428622191593688\\
159.912109375	0.426566131631496\\
160.15625	0.440146149361991\\
160.400390625	0.452799848694745\\
160.64453125	0.450070411741313\\
160.888671875	0.441183475495039\\
161.1328125	0.443040339080604\\
161.376953125	0.44425802793825\\
161.62109375	0.423009233891389\\
161.865234375	0.428497113453923\\
162.109375	0.427284653808094\\
162.353515625	0.434517449331259\\
162.59765625	0.433824749341889\\
162.841796875	0.427698547278889\\
163.0859375	0.40958277725638\\
163.330078125	0.419032826492644\\
163.57421875	0.410515729526523\\
163.818359375	0.416311936054644\\
164.0625	0.420631762020766\\
164.306640625	0.431998668740528\\
164.55078125	0.42241460022613\\
164.794921875	0.416457037509467\\
165.0390625	0.423838599719203\\
165.283203125	0.426163765511242\\
165.52734375	0.418834899067001\\
165.771484375	0.412753239379617\\
166.015625	0.419924674542836\\
166.259765625	0.406694567106717\\
166.50390625	0.415780481237654\\
166.748046875	0.42333674278802\\
166.9921875	0.403286076840813\\
167.236328125	0.426406593549185\\
167.48046875	0.438882102286586\\
167.724609375	0.421359825672378\\
167.96875	0.409390962250213\\
168.212890625	0.425792880916523\\
168.45703125	0.404053858099047\\
168.701171875	0.409693309067784\\
168.9453125	0.422314502369451\\
169.189453125	0.404415906155161\\
169.43359375	0.403239581093522\\
169.677734375	0.394613767934822\\
169.921875	0.397794010615122\\
170.166015625	0.406935787779726\\
170.41015625	0.410912632693211\\
170.654296875	0.417430938713259\\
170.8984375	0.395062632127008\\
171.142578125	0.406837409021029\\
171.38671875	0.417085841237014\\
171.630859375	0.415325364331122\\
171.875	0.398874290059666\\
172.119140625	0.404279194608181\\
172.36328125	0.402456110119204\\
172.607421875	0.393197681251896\\
172.8515625	0.402601040376471\\
173.095703125	0.407880442204532\\
173.33984375	0.410258037186466\\
173.583984375	0.386578525280595\\
173.828125	0.385834162369724\\
174.072265625	0.393567930812244\\
174.31640625	0.389018431124885\\
174.560546875	0.396377399656313\\
174.8046875	0.405228186671429\\
175.048828125	0.398282032271107\\
175.29296875	0.402110291583601\\
175.537109375	0.410079914679492\\
175.78125	0.400557338626028\\
176.025390625	0.410435781339551\\
176.26953125	0.416541036867344\\
176.513671875	0.39880124977852\\
176.7578125	0.394377891156444\\
177.001953125	0.402760085258512\\
177.24609375	0.397436579601992\\
177.490234375	0.402472516012869\\
177.734375	0.395666489383899\\
177.978515625	0.397981488615185\\
178.22265625	0.391912069832758\\
178.466796875	0.395328363962224\\
178.7109375	0.387168204679918\\
178.955078125	0.395184151824156\\
179.19921875	0.396196832600735\\
179.443359375	0.411906267695267\\
179.6875	0.38651169623073\\
179.931640625	0.371857568095466\\
180.17578125	0.37971255673388\\
180.419921875	0.400388767155671\\
180.6640625	0.384707369718192\\
180.908203125	0.377157283416625\\
181.15234375	0.389555967812683\\
181.396484375	0.363070385484176\\
181.640625	0.348342454401674\\
181.884765625	0.371672538577223\\
182.12890625	0.377550478671484\\
182.373046875	0.375574499423074\\
182.6171875	0.372502206292276\\
182.861328125	0.389238785759527\\
183.10546875	0.400275318001514\\
183.349609375	0.394297849782989\\
183.59375	0.38993463975862\\
183.837890625	0.381735748246956\\
184.08203125	0.391026436516748\\
184.326171875	0.3647905936624\\
184.5703125	0.378410905459837\\
184.814453125	0.372713681952285\\
185.05859375	0.371305894156936\\
185.302734375	0.383048534249029\\
185.546875	0.383906917661841\\
185.791015625	0.378506620207691\\
186.03515625	0.358767380583968\\
186.279296875	0.371383325152084\\
186.5234375	0.378047434286407\\
186.767578125	0.376525794151095\\
187.01171875	0.367969768733593\\
187.255859375	0.368945616740505\\
187.5	0.371528159461716\\
187.744140625	0.377084229187059\\
187.98828125	0.382497706822987\\
188.232421875	0.37503280700339\\
188.4765625	0.362701663766792\\
188.720703125	0.375050530583313\\
188.96484375	0.372454015570326\\
189.208984375	0.354146301673241\\
189.453125	0.372180180272815\\
189.697265625	0.36701873369651\\
189.94140625	0.377480345314552\\
190.185546875	0.371772305881753\\
190.4296875	0.363209150875961\\
190.673828125	0.350765818843182\\
190.91796875	0.356150267119749\\
191.162109375	0.350240606652326\\
191.40625	0.353504050038544\\
191.650390625	0.345726947805399\\
191.89453125	0.351874116845276\\
192.138671875	0.37269462880734\\
192.3828125	0.363899849156794\\
192.626953125	0.343086136690017\\
192.87109375	0.365563232149502\\
193.115234375	0.346060147135515\\
193.359375	0.355845850488678\\
193.603515625	0.375645125807792\\
193.84765625	0.38071443167349\\
194.091796875	0.380620108133852\\
194.3359375	0.371158668751289\\
194.580078125	0.367599260012382\\
194.82421875	0.343797457103956\\
195.068359375	0.347494889293115\\
195.3125	0.352818437744083\\
195.556640625	0.343490500353402\\
195.80078125	0.352813641584948\\
196.044921875	0.362536810562817\\
196.2890625	0.346893740068071\\
196.533203125	0.361580238265242\\
196.77734375	0.37711039246561\\
197.021484375	0.362918864391404\\
197.265625	0.342743432164757\\
197.509765625	0.35464958348203\\
197.75390625	0.363693030695317\\
197.998046875	0.355937270850943\\
198.2421875	0.357490812944818\\
198.486328125	0.346982322487116\\
198.73046875	0.356460478509658\\
198.974609375	0.361680040675494\\
199.21875	0.345321353701655\\
199.462890625	0.352717045618471\\
199.70703125	0.362673727496468\\
199.951171875	0.369413227589356\\
200.1953125	0.371824116669391\\
200.439453125	0.362092758535749\\
200.68359375	0.357325165827224\\
200.927734375	0.353528522887543\\
201.171875	0.359561715307987\\
201.416015625	0.359792506377404\\
201.66015625	0.344047300480491\\
201.904296875	0.34322223336387\\
202.1484375	0.348031160909812\\
202.392578125	0.340091537158886\\
202.63671875	0.343681215929993\\
202.880859375	0.342173297694979\\
203.125	0.337602737666572\\
203.369140625	0.353866085409876\\
203.61328125	0.335594969659063\\
203.857421875	0.329153688516563\\
204.1015625	0.333774554014849\\
204.345703125	0.342526644620824\\
204.58984375	0.345771097398601\\
204.833984375	0.340677615190655\\
205.078125	0.34509248497274\\
205.322265625	0.337285671453576\\
205.56640625	0.35804580383492\\
205.810546875	0.342223126788287\\
206.0546875	0.353764149575264\\
206.298828125	0.352661033889613\\
206.54296875	0.354273237696151\\
206.787109375	0.346525543434015\\
207.03125	0.345308998767492\\
207.275390625	0.349873388142505\\
207.51953125	0.335094632574118\\
207.763671875	0.325856883939563\\
208.0078125	0.32810750409332\\
208.251953125	0.326532051020406\\
208.49609375	0.340001122676944\\
208.740234375	0.357523817033235\\
208.984375	0.351104377368569\\
209.228515625	0.34437208844927\\
209.47265625	0.334838967976343\\
209.716796875	0.32572737137369\\
209.9609375	0.338833323944477\\
210.205078125	0.348732937686573\\
210.44921875	0.337208196655408\\
210.693359375	0.35100077819386\\
210.9375	0.353926731253291\\
211.181640625	0.343785780198535\\
211.42578125	0.352082284656768\\
211.669921875	0.35585943472893\\
211.9140625	0.332092832470041\\
212.158203125	0.31604340500786\\
212.40234375	0.335965738550867\\
212.646484375	0.336365358317852\\
212.890625	0.353359864960876\\
213.134765625	0.345152890781775\\
213.37890625	0.343019345848329\\
213.623046875	0.351956276819081\\
213.8671875	0.349753032255595\\
214.111328125	0.350499098550598\\
214.35546875	0.343248119747479\\
214.599609375	0.341106732405321\\
214.84375	0.342624981746446\\
215.087890625	0.348744893812466\\
215.33203125	0.344932850571469\\
215.576171875	0.328757777949586\\
215.8203125	0.314728128455223\\
216.064453125	0.320183923129732\\
216.30859375	0.330925021337921\\
216.552734375	0.336532084438285\\
216.796875	0.33188322266058\\
217.041015625	0.339079971627205\\
217.28515625	0.336130807776431\\
217.529296875	0.336335813911828\\
217.7734375	0.337122155224972\\
218.017578125	0.331557965366645\\
218.26171875	0.324314462483579\\
218.505859375	0.321923758446946\\
218.75	0.330043913652871\\
218.994140625	0.333878919379282\\
219.23828125	0.322948207615147\\
219.482421875	0.323619621455285\\
219.7265625	0.343781062297124\\
219.970703125	0.332932751199202\\
220.21484375	0.332139072635702\\
220.458984375	0.333590058928117\\
220.703125	0.345038507575484\\
220.947265625	0.337652862060441\\
221.19140625	0.326410947720253\\
221.435546875	0.326641528959896\\
221.6796875	0.338824476210886\\
221.923828125	0.332163088992723\\
222.16796875	0.339200277443319\\
222.412109375	0.332106915818756\\
222.65625	0.326001427489892\\
222.900390625	0.33300987558961\\
223.14453125	0.350621241430355\\
223.388671875	0.347674361877526\\
223.6328125	0.348943927993095\\
223.876953125	0.351847565475406\\
224.12109375	0.349034223643572\\
224.365234375	0.346220425650148\\
224.609375	0.328537387833428\\
224.853515625	0.32503938763581\\
225.09765625	0.333843643251495\\
225.341796875	0.341495923147389\\
225.5859375	0.331919076420349\\
225.830078125	0.330135435240958\\
226.07421875	0.32821548902487\\
226.318359375	0.335405244132172\\
226.5625	0.33822884058634\\
226.806640625	0.329240488575241\\
227.05078125	0.320277513315772\\
227.294921875	0.340451950934352\\
227.5390625	0.338226999353984\\
227.783203125	0.339524246695684\\
228.02734375	0.338306368531273\\
228.271484375	0.33245718220045\\
228.515625	0.351428859430426\\
228.759765625	0.365992517051442\\
229.00390625	0.339774002450195\\
229.248046875	0.330409752098032\\
229.4921875	0.342000938102759\\
229.736328125	0.340063709446895\\
229.98046875	0.347582067333565\\
230.224609375	0.334763910596291\\
230.46875	0.331618544299751\\
230.712890625	0.343048943285345\\
230.95703125	0.351984055228556\\
231.201171875	0.332486358184292\\
231.4453125	0.337230466045956\\
231.689453125	0.345828866814083\\
231.93359375	0.342998991972208\\
232.177734375	0.325197607377302\\
232.421875	0.331754587014708\\
232.666015625	0.345078773007833\\
232.91015625	0.3491609730634\\
233.154296875	0.355164326526431\\
233.3984375	0.351107802722284\\
233.642578125	0.354694018832373\\
233.88671875	0.339333383737175\\
234.130859375	0.33551392436462\\
234.375	0.34349339948427\\
234.619140625	0.340985616421209\\
234.86328125	0.323307681681307\\
235.107421875	0.314282018027939\\
235.3515625	0.329659683851305\\
235.595703125	0.334787276492233\\
235.83984375	0.319907089385359\\
236.083984375	0.322012373167718\\
236.328125	0.330838067980194\\
236.572265625	0.331431460112845\\
236.81640625	0.331426100937345\\
237.060546875	0.349596703796969\\
237.3046875	0.353692521273165\\
237.548828125	0.34479441333399\\
237.79296875	0.335479880676956\\
238.037109375	0.319565558258609\\
238.28125	0.333719790816658\\
238.525390625	0.345550090752972\\
238.76953125	0.343873661388761\\
239.013671875	0.35224520309265\\
239.2578125	0.343063351925357\\
239.501953125	0.340105339299983\\
239.74609375	0.351227258447575\\
239.990234375	0.353936122840066\\
240.234375	0.333183112283831\\
240.478515625	0.322076967459678\\
240.72265625	0.339205859732891\\
240.966796875	0.339783429205803\\
241.2109375	0.335268601967321\\
241.455078125	0.331532500864987\\
241.69921875	0.326785454279389\\
241.943359375	0.335340499064575\\
242.1875	0.341877076375011\\
242.431640625	0.339443667578723\\
242.67578125	0.342062179912128\\
242.919921875	0.334997159694145\\
243.1640625	0.330566585926981\\
243.408203125	0.340225890850865\\
243.65234375	0.340841694862744\\
243.896484375	0.356743805451971\\
244.140625	0.344814456191086\\
244.384765625	0.331184514019714\\
244.62890625	0.320780131062339\\
244.873046875	0.345221988262545\\
245.1171875	0.341751687876454\\
245.361328125	0.350728020191863\\
245.60546875	0.337422906671958\\
245.849609375	0.335907876980752\\
246.09375	0.333020661556278\\
246.337890625	0.338796901876969\\
246.58203125	0.345385536674235\\
246.826171875	0.322560055495764\\
247.0703125	0.31996058476659\\
247.314453125	0.322298638710416\\
247.55859375	0.33960423033945\\
247.802734375	0.340250677036074\\
248.046875	0.327401810046762\\
248.291015625	0.343551346807965\\
248.53515625	0.347791075840055\\
248.779296875	0.329669469250515\\
249.0234375	0.332914015210948\\
249.267578125	0.32861733350124\\
249.51171875	0.337167860822848\\
249.755859375	0.323825242801466\\
250	0.299165099120667\\
250.244140625	0.323825242801466\\
250.48828125	0.337167860822848\\
250.732421875	0.32861733350124\\
250.9765625	0.332914015210948\\
251.220703125	0.329669469250515\\
251.46484375	0.347791075840055\\
251.708984375	0.343551346807965\\
251.953125	0.327401810046762\\
252.197265625	0.340250677036074\\
252.44140625	0.33960423033945\\
252.685546875	0.322298638710416\\
252.9296875	0.31996058476659\\
253.173828125	0.322560055495764\\
253.41796875	0.345385536674235\\
253.662109375	0.338796901876969\\
253.90625	0.333020661556278\\
254.150390625	0.335907876980752\\
254.39453125	0.337422906671958\\
254.638671875	0.350728020191863\\
254.8828125	0.341751687876454\\
255.126953125	0.345221988262545\\
255.37109375	0.320780131062339\\
255.615234375	0.331184514019714\\
255.859375	0.344814456191086\\
256.103515625	0.356743805451971\\
256.34765625	0.340841694862744\\
256.591796875	0.340225890850865\\
256.8359375	0.330566585926981\\
257.080078125	0.334997159694145\\
257.32421875	0.342062179912128\\
257.568359375	0.339443667578723\\
257.8125	0.341877076375011\\
258.056640625	0.335340499064575\\
258.30078125	0.326785454279389\\
258.544921875	0.331532500864987\\
258.7890625	0.335268601967321\\
259.033203125	0.339783429205803\\
259.27734375	0.339205859732891\\
259.521484375	0.322076967459678\\
259.765625	0.333183112283831\\
260.009765625	0.353936122840066\\
260.25390625	0.351227258447575\\
260.498046875	0.340105339299983\\
260.7421875	0.343063351925357\\
260.986328125	0.35224520309265\\
261.23046875	0.343873661388761\\
261.474609375	0.345550090752972\\
261.71875	0.333719790816658\\
261.962890625	0.319565558258609\\
262.20703125	0.335479880676956\\
262.451171875	0.34479441333399\\
262.6953125	0.353692521273165\\
262.939453125	0.349596703796969\\
263.18359375	0.331426100937345\\
263.427734375	0.331431460112845\\
263.671875	0.330838067980194\\
263.916015625	0.322012373167718\\
264.16015625	0.319907089385359\\
264.404296875	0.334787276492233\\
264.6484375	0.329659683851305\\
264.892578125	0.314282018027939\\
265.13671875	0.323307681681307\\
265.380859375	0.340985616421209\\
265.625	0.34349339948427\\
265.869140625	0.33551392436462\\
266.11328125	0.339333383737175\\
266.357421875	0.354694018832373\\
266.6015625	0.351107802722284\\
266.845703125	0.355164326526431\\
267.08984375	0.3491609730634\\
267.333984375	0.345078773007833\\
267.578125	0.331754587014708\\
267.822265625	0.325197607377302\\
268.06640625	0.342998991972208\\
268.310546875	0.345828866814083\\
268.5546875	0.337230466045956\\
268.798828125	0.332486358184292\\
269.04296875	0.351984055228556\\
269.287109375	0.343048943285345\\
269.53125	0.331618544299751\\
269.775390625	0.334763910596291\\
270.01953125	0.347582067333565\\
270.263671875	0.340063709446895\\
270.5078125	0.342000938102759\\
270.751953125	0.330409752098032\\
270.99609375	0.339774002450195\\
271.240234375	0.365992517051442\\
271.484375	0.351428859430426\\
271.728515625	0.33245718220045\\
271.97265625	0.338306368531273\\
272.216796875	0.339524246695684\\
272.4609375	0.338226999353984\\
272.705078125	0.340451950934352\\
272.94921875	0.320277513315772\\
273.193359375	0.329240488575241\\
273.4375	0.33822884058634\\
273.681640625	0.335405244132172\\
273.92578125	0.32821548902487\\
274.169921875	0.330135435240958\\
274.4140625	0.331919076420349\\
274.658203125	0.341495923147389\\
274.90234375	0.333843643251495\\
275.146484375	0.32503938763581\\
275.390625	0.328537387833428\\
275.634765625	0.346220425650148\\
275.87890625	0.349034223643572\\
276.123046875	0.351847565475406\\
276.3671875	0.348943927993095\\
276.611328125	0.347674361877526\\
276.85546875	0.350621241430355\\
277.099609375	0.33300987558961\\
277.34375	0.326001427489892\\
277.587890625	0.332106915818756\\
277.83203125	0.339200277443319\\
278.076171875	0.332163088992723\\
278.3203125	0.338824476210886\\
278.564453125	0.326641528959896\\
278.80859375	0.326410947720253\\
279.052734375	0.337652862060441\\
279.296875	0.345038507575484\\
279.541015625	0.333590058928117\\
279.78515625	0.332139072635702\\
280.029296875	0.332932751199202\\
280.2734375	0.343781062297124\\
280.517578125	0.323619621455285\\
280.76171875	0.322948207615147\\
281.005859375	0.333878919379282\\
281.25	0.330043913652871\\
281.494140625	0.321923758446946\\
281.73828125	0.324314462483579\\
281.982421875	0.331557965366645\\
282.2265625	0.337122155224972\\
282.470703125	0.336335813911828\\
282.71484375	0.336130807776431\\
282.958984375	0.339079971627205\\
283.203125	0.33188322266058\\
283.447265625	0.336532084438285\\
283.69140625	0.330925021337921\\
283.935546875	0.320183923129732\\
284.1796875	0.314728128455223\\
284.423828125	0.328757777949586\\
284.66796875	0.344932850571469\\
284.912109375	0.348744893812466\\
285.15625	0.342624981746446\\
285.400390625	0.341106732405321\\
285.64453125	0.343248119747479\\
285.888671875	0.350499098550598\\
286.1328125	0.349753032255595\\
286.376953125	0.351956276819081\\
286.62109375	0.343019345848329\\
286.865234375	0.345152890781775\\
287.109375	0.353359864960876\\
287.353515625	0.336365358317852\\
287.59765625	0.335965738550867\\
287.841796875	0.31604340500786\\
288.0859375	0.332092832470041\\
288.330078125	0.35585943472893\\
288.57421875	0.352082284656768\\
288.818359375	0.343785780198535\\
289.0625	0.353926731253291\\
289.306640625	0.35100077819386\\
289.55078125	0.337208196655408\\
289.794921875	0.348732937686573\\
290.0390625	0.338833323944477\\
290.283203125	0.32572737137369\\
290.52734375	0.334838967976343\\
290.771484375	0.34437208844927\\
291.015625	0.351104377368569\\
291.259765625	0.357523817033235\\
291.50390625	0.340001122676944\\
291.748046875	0.326532051020406\\
291.9921875	0.32810750409332\\
292.236328125	0.325856883939563\\
292.48046875	0.335094632574118\\
292.724609375	0.349873388142505\\
292.96875	0.345308998767492\\
293.212890625	0.346525543434015\\
293.45703125	0.354273237696151\\
293.701171875	0.352661033889613\\
293.9453125	0.353764149575264\\
294.189453125	0.342223126788287\\
294.43359375	0.35804580383492\\
294.677734375	0.337285671453576\\
294.921875	0.34509248497274\\
295.166015625	0.340677615190655\\
295.41015625	0.345771097398601\\
295.654296875	0.342526644620824\\
295.8984375	0.333774554014849\\
296.142578125	0.329153688516563\\
296.38671875	0.335594969659063\\
296.630859375	0.353866085409876\\
296.875	0.337602737666572\\
297.119140625	0.342173297694979\\
297.36328125	0.343681215929993\\
297.607421875	0.340091537158886\\
297.8515625	0.348031160909812\\
298.095703125	0.34322223336387\\
298.33984375	0.344047300480491\\
298.583984375	0.359792506377404\\
298.828125	0.359561715307987\\
299.072265625	0.353528522887543\\
299.31640625	0.357325165827224\\
299.560546875	0.362092758535749\\
299.8046875	0.371824116669391\\
300.048828125	0.369413227589356\\
300.29296875	0.362673727496468\\
300.537109375	0.352717045618471\\
300.78125	0.345321353701655\\
301.025390625	0.361680040675494\\
301.26953125	0.356460478509658\\
301.513671875	0.346982322487116\\
301.7578125	0.357490812944818\\
302.001953125	0.355937270850943\\
302.24609375	0.363693030695317\\
302.490234375	0.35464958348203\\
302.734375	0.342743432164757\\
302.978515625	0.362918864391404\\
303.22265625	0.37711039246561\\
303.466796875	0.361580238265242\\
303.7109375	0.346893740068071\\
303.955078125	0.362536810562817\\
304.19921875	0.352813641584948\\
304.443359375	0.343490500353402\\
304.6875	0.352818437744083\\
304.931640625	0.347494889293115\\
305.17578125	0.343797457103956\\
305.419921875	0.367599260012382\\
305.6640625	0.371158668751289\\
305.908203125	0.380620108133852\\
306.15234375	0.38071443167349\\
306.396484375	0.375645125807792\\
306.640625	0.355845850488678\\
306.884765625	0.346060147135515\\
307.12890625	0.365563232149502\\
307.373046875	0.343086136690017\\
307.6171875	0.363899849156794\\
307.861328125	0.37269462880734\\
308.10546875	0.351874116845276\\
308.349609375	0.345726947805399\\
308.59375	0.353504050038544\\
308.837890625	0.350240606652326\\
309.08203125	0.356150267119749\\
309.326171875	0.350765818843182\\
309.5703125	0.363209150875961\\
309.814453125	0.371772305881753\\
310.05859375	0.377480345314552\\
310.302734375	0.36701873369651\\
310.546875	0.372180180272815\\
310.791015625	0.354146301673241\\
311.03515625	0.372454015570326\\
311.279296875	0.375050530583313\\
311.5234375	0.362701663766792\\
311.767578125	0.37503280700339\\
312.01171875	0.382497706822987\\
312.255859375	0.377084229187059\\
312.5	0.371528159461716\\
312.744140625	0.368945616740505\\
312.98828125	0.367969768733593\\
313.232421875	0.376525794151095\\
313.4765625	0.378047434286407\\
313.720703125	0.371383325152084\\
313.96484375	0.358767380583968\\
314.208984375	0.378506620207691\\
314.453125	0.383906917661841\\
314.697265625	0.383048534249029\\
314.94140625	0.371305894156936\\
315.185546875	0.372713681952285\\
315.4296875	0.378410905459837\\
315.673828125	0.3647905936624\\
315.91796875	0.391026436516748\\
316.162109375	0.381735748246956\\
316.40625	0.38993463975862\\
316.650390625	0.394297849782989\\
316.89453125	0.400275318001514\\
317.138671875	0.389238785759527\\
317.3828125	0.372502206292276\\
317.626953125	0.375574499423074\\
317.87109375	0.377550478671484\\
318.115234375	0.371672538577223\\
318.359375	0.348342454401674\\
318.603515625	0.363070385484176\\
318.84765625	0.389555967812683\\
319.091796875	0.377157283416625\\
319.3359375	0.384707369718192\\
319.580078125	0.400388767155671\\
319.82421875	0.37971255673388\\
320.068359375	0.371857568095466\\
320.3125	0.38651169623073\\
320.556640625	0.411906267695267\\
320.80078125	0.396196832600735\\
321.044921875	0.395184151824156\\
321.2890625	0.387168204679918\\
321.533203125	0.395328363962224\\
321.77734375	0.391912069832758\\
322.021484375	0.397981488615185\\
322.265625	0.395666489383899\\
322.509765625	0.402472516012869\\
322.75390625	0.397436579601992\\
322.998046875	0.402760085258512\\
323.2421875	0.394377891156444\\
323.486328125	0.39880124977852\\
323.73046875	0.416541036867344\\
323.974609375	0.410435781339551\\
324.21875	0.400557338626028\\
324.462890625	0.410079914679492\\
324.70703125	0.402110291583601\\
324.951171875	0.398282032271107\\
325.1953125	0.405228186671429\\
325.439453125	0.396377399656313\\
325.68359375	0.389018431124885\\
325.927734375	0.393567930812244\\
326.171875	0.385834162369724\\
326.416015625	0.386578525280595\\
326.66015625	0.410258037186466\\
326.904296875	0.407880442204532\\
327.1484375	0.402601040376471\\
327.392578125	0.393197681251896\\
327.63671875	0.402456110119204\\
327.880859375	0.404279194608181\\
328.125	0.398874290059666\\
328.369140625	0.415325364331122\\
328.61328125	0.417085841237014\\
328.857421875	0.406837409021029\\
329.1015625	0.395062632127008\\
329.345703125	0.417430938713259\\
329.58984375	0.410912632693211\\
329.833984375	0.406935787779726\\
330.078125	0.397794010615122\\
330.322265625	0.394613767934822\\
330.56640625	0.403239581093522\\
330.810546875	0.404415906155161\\
331.0546875	0.422314502369451\\
331.298828125	0.409693309067784\\
331.54296875	0.404053858099047\\
331.787109375	0.425792880916523\\
332.03125	0.409390962250213\\
332.275390625	0.421359825672378\\
332.51953125	0.438882102286586\\
332.763671875	0.426406593549185\\
333.0078125	0.403286076840813\\
333.251953125	0.42333674278802\\
333.49609375	0.415780481237654\\
333.740234375	0.406694567106717\\
333.984375	0.419924674542836\\
334.228515625	0.412753239379617\\
334.47265625	0.418834899067001\\
334.716796875	0.426163765511242\\
334.9609375	0.423838599719203\\
335.205078125	0.416457037509467\\
335.44921875	0.42241460022613\\
335.693359375	0.431998668740528\\
335.9375	0.420631762020766\\
336.181640625	0.416311936054644\\
336.42578125	0.410515729526523\\
336.669921875	0.419032826492644\\
336.9140625	0.40958277725638\\
337.158203125	0.427698547278889\\
337.40234375	0.433824749341889\\
337.646484375	0.434517449331259\\
337.890625	0.427284653808094\\
338.134765625	0.428497113453923\\
338.37890625	0.423009233891389\\
338.623046875	0.44425802793825\\
338.8671875	0.443040339080604\\
339.111328125	0.441183475495039\\
339.35546875	0.450070411741313\\
339.599609375	0.452799848694745\\
339.84375	0.440146149361991\\
340.087890625	0.426566131631496\\
340.33203125	0.428622191593688\\
340.576171875	0.413631564373622\\
340.8203125	0.415777895257164\\
341.064453125	0.438783480644423\\
341.30859375	0.443194764888203\\
341.552734375	0.446756500076872\\
341.796875	0.423165354671723\\
342.041015625	0.419553179823531\\
342.28515625	0.430577015441761\\
342.529296875	0.446401643167444\\
342.7734375	0.446435003183114\\
343.017578125	0.433495688957209\\
343.26171875	0.436110362647551\\
343.505859375	0.410527698715195\\
343.75	0.418733728896285\\
343.994140625	0.432409273321685\\
344.23828125	0.436848886175504\\
344.482421875	0.427587023342423\\
344.7265625	0.42017957026242\\
344.970703125	0.435835253912784\\
345.21484375	0.455713705122533\\
345.458984375	0.439909901904115\\
345.703125	0.432213652417771\\
345.947265625	0.435730011756671\\
346.19140625	0.429285784047828\\
346.435546875	0.447018310870064\\
346.6796875	0.451706884345656\\
346.923828125	0.459990799750729\\
347.16796875	0.430380057649719\\
347.412109375	0.440216322416298\\
347.65625	0.454834604120334\\
347.900390625	0.45840914863429\\
348.14453125	0.436347028401412\\
348.388671875	0.438188382506041\\
348.6328125	0.439516797352894\\
348.876953125	0.454891060690715\\
349.12109375	0.466706738588331\\
349.365234375	0.436175496889646\\
349.609375	0.450862157016855\\
349.853515625	0.446622806002099\\
350.09765625	0.453956321329132\\
350.341796875	0.439797308357109\\
350.5859375	0.434754549058107\\
350.830078125	0.441305967984858\\
351.07421875	0.442411913302147\\
351.318359375	0.447529220865288\\
351.5625	0.460045466407518\\
351.806640625	0.453364966475627\\
352.05078125	0.447105396747442\\
352.294921875	0.450994741933\\
352.5390625	0.459577353421502\\
352.783203125	0.448353860958141\\
353.02734375	0.471862821150726\\
353.271484375	0.480264353338129\\
353.515625	0.474074544203883\\
353.759765625	0.483339653405514\\
354.00390625	0.495029111751007\\
354.248046875	0.483035632404694\\
354.4921875	0.479133673354486\\
354.736328125	0.467996829974685\\
354.98046875	0.45899919875133\\
355.224609375	0.467505676799199\\
355.46875	0.471629323229101\\
355.712890625	0.4682855273385\\
355.95703125	0.460120050821438\\
356.201171875	0.468620521969173\\
356.4453125	0.461694654463563\\
356.689453125	0.463587549100501\\
356.93359375	0.461300712092256\\
357.177734375	0.461495835811045\\
357.421875	0.470521087962645\\
357.666015625	0.464236783689546\\
357.91015625	0.472274918522063\\
358.154296875	0.469211105155974\\
358.3984375	0.460461299235991\\
358.642578125	0.45173125816391\\
358.88671875	0.469422435614066\\
359.130859375	0.48347000990553\\
359.375	0.47009116913044\\
359.619140625	0.445720584429945\\
359.86328125	0.456344717894157\\
360.107421875	0.467012278367498\\
360.3515625	0.441611833257005\\
360.595703125	0.486986690985103\\
360.83984375	0.50678129670909\\
361.083984375	0.459489033188798\\
361.328125	0.461125374442322\\
361.572265625	0.480685161026743\\
361.81640625	0.463581586941907\\
362.060546875	0.474430527464253\\
362.3046875	0.480697278350521\\
362.548828125	0.468558740191876\\
362.79296875	0.470344204427747\\
363.037109375	0.468648872513201\\
363.28125	0.48043877972203\\
363.525390625	0.491561343568461\\
363.76953125	0.475873687623507\\
364.013671875	0.472152410942093\\
364.2578125	0.487926566862096\\
364.501953125	0.499864089182751\\
364.74609375	0.508384181742671\\
364.990234375	0.502414002032297\\
365.234375	0.482447881213784\\
365.478515625	0.490233768760196\\
365.72265625	0.470522530381184\\
365.966796875	0.492325044072709\\
366.2109375	0.502521431409317\\
366.455078125	0.517207347501606\\
366.69921875	0.541226663711323\\
366.943359375	0.518772517536711\\
367.1875	0.539555578553572\\
367.431640625	0.51979600800283\\
367.67578125	0.522727407773821\\
367.919921875	0.539042317656072\\
368.1640625	0.532467007732956\\
368.408203125	0.526229614003756\\
368.65234375	0.521154813811602\\
368.896484375	0.512051660158607\\
369.140625	0.520283173873009\\
369.384765625	0.539581151765194\\
369.62890625	0.533622063586402\\
369.873046875	0.510461018504351\\
370.1171875	0.532651216850388\\
370.361328125	0.541751452279988\\
370.60546875	0.509001278526261\\
370.849609375	0.495755119173353\\
371.09375	0.524743274774391\\
371.337890625	0.528782649351512\\
371.58203125	0.507924929415854\\
371.826171875	0.533216566822719\\
372.0703125	0.540375626332047\\
372.314453125	0.526200094070707\\
372.55859375	0.532623882040858\\
372.802734375	0.542958286332331\\
373.046875	0.542134359254865\\
373.291015625	0.558777202711198\\
373.53515625	0.565769807738387\\
373.779296875	0.562305242705749\\
374.0234375	0.535849112167533\\
374.267578125	0.544471110285041\\
374.51171875	0.552179989326643\\
374.755859375	0.560883365257109\\
375	0.542093131705467\\
375.244140625	0.534714497524389\\
375.48828125	0.552759589803988\\
375.732421875	0.576762045105564\\
375.9765625	0.56704679575283\\
376.220703125	0.557076390290659\\
376.46484375	0.547121463377002\\
376.708984375	0.572030839571276\\
376.953125	0.545290463918992\\
377.197265625	0.568473900312528\\
377.44140625	0.542714377789632\\
377.685546875	0.545388286418197\\
377.9296875	0.564823828449576\\
378.173828125	0.571770066427141\\
378.41796875	0.564776447443884\\
378.662109375	0.585228957593757\\
378.90625	0.582996686953542\\
379.150390625	0.591460979034699\\
379.39453125	0.581095593388232\\
379.638671875	0.587258393098297\\
379.8828125	0.594258749753333\\
380.126953125	0.601698957027908\\
380.37109375	0.592037304619033\\
380.615234375	0.555889383374534\\
380.859375	0.563717447246804\\
381.103515625	0.584988445308895\\
381.34765625	0.601553705266015\\
381.591796875	0.595394332075384\\
381.8359375	0.603571638523226\\
382.080078125	0.617097819344506\\
382.32421875	0.594934384461778\\
382.568359375	0.630129422232194\\
382.8125	0.637705676999153\\
383.056640625	0.624426705808392\\
383.30078125	0.587685600333299\\
383.544921875	0.597164021555609\\
383.7890625	0.602639178897032\\
384.033203125	0.579147456367396\\
384.27734375	0.609961950509327\\
384.521484375	0.619960203971078\\
384.765625	0.634478311652846\\
385.009765625	0.649921151929871\\
385.25390625	0.635589262277291\\
385.498046875	0.612849520275082\\
385.7421875	0.580645436457905\\
385.986328125	0.612997149695928\\
386.23046875	0.625807908019012\\
386.474609375	0.617527720865534\\
386.71875	0.607262326133177\\
386.962890625	0.635796038207047\\
387.20703125	0.645446908271457\\
387.451171875	0.654393635294678\\
387.6953125	0.687683940404578\\
387.939453125	0.678616234259758\\
388.18359375	0.672688501143299\\
388.427734375	0.67295411306507\\
388.671875	0.680624209084277\\
388.916015625	0.651963957754187\\
389.16015625	0.656874179308544\\
389.404296875	0.680224780119648\\
389.6484375	0.670555605539044\\
389.892578125	0.661995979535618\\
390.13671875	0.662399017644102\\
390.380859375	0.618094543566326\\
390.625	0.637444911575312\\
390.869140625	0.642781677214209\\
391.11328125	0.652818066078442\\
391.357421875	0.664921524703414\\
391.6015625	0.679711374167296\\
391.845703125	0.674598267653612\\
392.08984375	0.685209757388551\\
392.333984375	0.708821945922801\\
392.578125	0.719420946484571\\
392.822265625	0.704871131074361\\
393.06640625	0.677903500911312\\
393.310546875	0.719324571498585\\
393.5546875	0.731715453041941\\
393.798828125	0.717268408142723\\
394.04296875	0.697891488171846\\
394.287109375	0.697448509864576\\
394.53125	0.721266115473347\\
394.775390625	0.730079691526137\\
395.01953125	0.718245750196873\\
395.263671875	0.721373754813153\\
395.5078125	0.762746485469758\\
395.751953125	0.71988719606898\\
395.99609375	0.744447501575383\\
396.240234375	0.699953647515192\\
396.484375	0.67032043826956\\
396.728515625	0.700874735998088\\
396.97265625	0.734256931263522\\
397.216796875	0.729351716224011\\
397.4609375	0.738366830257455\\
397.705078125	0.732290630712198\\
397.94921875	0.731323224726944\\
398.193359375	0.730246904793848\\
398.4375	0.760472083881983\\
398.681640625	0.743733243009596\\
398.92578125	0.709386646563996\\
399.169921875	0.735711122835978\\
399.4140625	0.793332159966449\\
399.658203125	0.762265979869565\\
399.90234375	0.762366492330973\\
400.146484375	0.777625245878201\\
400.390625	0.771173672737737\\
400.634765625	0.786240203461696\\
400.87890625	0.799864955868013\\
401.123046875	0.766940306627825\\
401.3671875	0.760221943338853\\
401.611328125	0.795111570033315\\
401.85546875	0.793073919387586\\
402.099609375	0.78304306001773\\
402.34375	0.74688781837778\\
402.587890625	0.708888918716441\\
402.83203125	0.768474069444505\\
403.076171875	0.78958728658163\\
403.3203125	0.820815904283348\\
403.564453125	0.818885969337336\\
403.80859375	0.782704618253922\\
404.052734375	0.780400684603932\\
404.296875	0.787907837718312\\
404.541015625	0.788289932027266\\
404.78515625	0.812333563028579\\
405.029296875	0.849546841281857\\
405.2734375	0.837386257128056\\
405.517578125	0.797167191032177\\
405.76171875	0.823226372748662\\
406.005859375	0.813821111122048\\
406.25	0.826356046717199\\
406.494140625	0.823839871327019\\
406.73828125	0.829604221037959\\
406.982421875	0.775982451370052\\
407.2265625	0.782248465210265\\
407.470703125	0.779057678459467\\
407.71484375	0.80874838841373\\
407.958984375	0.851450539803439\\
408.203125	0.835477407607409\\
408.447265625	0.813626130502445\\
408.69140625	0.848213763886548\\
408.935546875	0.843614795831608\\
409.1796875	0.851861644139677\\
409.423828125	0.812347069830807\\
409.66796875	0.765678464258219\\
409.912109375	0.796013757871244\\
410.15625	0.851654589924441\\
410.400390625	0.84836920578869\\
410.64453125	0.847102610956999\\
410.888671875	0.802937451621946\\
411.1328125	0.803586899839222\\
411.376953125	0.831295503392525\\
411.62109375	0.831062165779874\\
411.865234375	0.802801913843075\\
412.109375	0.823674942925553\\
412.353515625	0.881593978457865\\
412.59765625	0.828831543330547\\
412.841796875	0.816508061844824\\
413.0859375	0.833849316851317\\
413.330078125	0.817151831415352\\
413.57421875	0.884539243250978\\
413.818359375	0.909407917918407\\
414.0625	0.871547693840684\\
414.306640625	0.840652580019247\\
414.55078125	0.873646226948519\\
414.794921875	0.869455301723813\\
415.0390625	0.850016671331447\\
415.283203125	0.855962636252172\\
415.52734375	0.849585784814544\\
415.771484375	0.853787008085893\\
416.015625	0.867096267586637\\
416.259765625	0.8882938281806\\
416.50390625	0.852688616458922\\
416.748046875	0.818402706219773\\
416.9921875	0.824320543120234\\
417.236328125	0.877819486307398\\
417.48046875	0.85058051298546\\
417.724609375	0.829553136835838\\
417.96875	0.825894163879062\\
418.212890625	0.827935068891376\\
418.45703125	0.82293979180882\\
418.701171875	0.814022303485931\\
418.9453125	0.850589824282755\\
419.189453125	0.85620114886398\\
419.43359375	0.819243355709202\\
419.677734375	0.822642636806024\\
419.921875	0.818151397663535\\
420.166015625	0.826782836205977\\
420.41015625	0.84592533366787\\
420.654296875	0.833875485345108\\
420.8984375	0.886689421995356\\
421.142578125	0.859109596504156\\
421.38671875	0.833840942870092\\
421.630859375	0.854269078941299\\
421.875	0.861370892598305\\
422.119140625	0.850939613015476\\
422.36328125	0.843787501502377\\
422.607421875	0.833056839085749\\
422.8515625	0.86219271735255\\
423.095703125	0.853528994714697\\
423.33984375	0.846493131181917\\
423.583984375	0.856875608456642\\
423.828125	0.842329482728259\\
424.072265625	0.860456907098632\\
424.31640625	0.82969084902345\\
424.560546875	0.839057790860894\\
424.8046875	0.843412384672106\\
425.048828125	0.824323051657974\\
425.29296875	0.800752833579926\\
425.537109375	0.798343239888293\\
425.78125	0.836127608550184\\
426.025390625	0.880450732739734\\
426.26953125	0.856375144549447\\
426.513671875	0.805325182167613\\
426.7578125	0.819665026251785\\
427.001953125	0.826875590455764\\
427.24609375	0.810916807545145\\
427.490234375	0.833387395658011\\
427.734375	0.809791898942034\\
427.978515625	0.792069501649759\\
428.22265625	0.806690360212296\\
428.466796875	0.857879390973367\\
428.7109375	0.82146681357826\\
428.955078125	0.803050346735449\\
429.19921875	0.81918259187644\\
429.443359375	0.852639688918176\\
429.6875	0.815134394638739\\
429.931640625	0.808456449583285\\
430.17578125	0.797749472479342\\
430.419921875	0.798212813857015\\
430.6640625	0.79723754155534\\
430.908203125	0.785017929018195\\
431.15234375	0.807210340263857\\
431.396484375	0.793944677467554\\
431.640625	0.772177691308576\\
431.884765625	0.786710355042539\\
432.12890625	0.770765393917678\\
432.373046875	0.798100111603797\\
432.6171875	0.759512455941595\\
432.861328125	0.727346825576732\\
433.10546875	0.768627232662475\\
433.349609375	0.74597795140081\\
433.59375	0.759085318855901\\
433.837890625	0.785586791915293\\
434.08203125	0.753196934184839\\
434.326171875	0.713151312551768\\
434.5703125	0.726479815549031\\
434.814453125	0.750593129386024\\
435.05859375	0.744897703895323\\
435.302734375	0.735413159852719\\
435.546875	0.75121698240383\\
435.791015625	0.734298725314197\\
436.03515625	0.732795068186966\\
436.279296875	0.755369046342282\\
436.5234375	0.752045762797486\\
436.767578125	0.769362891682504\\
437.01171875	0.739884154106546\\
437.255859375	0.76702411454182\\
437.5	0.729168397192799\\
437.744140625	0.735125960147916\\
437.98828125	0.743117158445943\\
438.232421875	0.739483617889737\\
438.4765625	0.718743045759101\\
438.720703125	0.714200276416732\\
438.96484375	0.716985680844419\\
439.208984375	0.72073992163384\\
439.453125	0.735507942812419\\
439.697265625	0.695849986445914\\
439.94140625	0.702912010865231\\
440.185546875	0.702309573756623\\
440.4296875	0.68789503892162\\
440.673828125	0.694885489859897\\
440.91796875	0.677644053851499\\
441.162109375	0.690187782095479\\
441.40625	0.69819657038493\\
441.650390625	0.674784041654795\\
441.89453125	0.679167535993404\\
442.138671875	0.700030052948315\\
442.3828125	0.699153487714032\\
442.626953125	0.645349381286319\\
442.87109375	0.655901186164121\\
443.115234375	0.678736410667457\\
443.359375	0.673632864654019\\
443.603515625	0.643265107754858\\
443.84765625	0.660423296817265\\
444.091796875	0.626131460643431\\
444.3359375	0.65483788085969\\
444.580078125	0.676669522834268\\
444.82421875	0.645764455318296\\
445.068359375	0.631912394763618\\
445.3125	0.651968739978275\\
445.556640625	0.660361247615123\\
445.80078125	0.629003873491213\\
446.044921875	0.625596245292564\\
446.2890625	0.620695853677142\\
446.533203125	0.619269857495909\\
446.77734375	0.599148400440877\\
447.021484375	0.621275320079753\\
447.265625	0.627070364920674\\
447.509765625	0.619130359829498\\
447.75390625	0.628321373737185\\
447.998046875	0.628745607856381\\
448.2421875	0.612138589145249\\
448.486328125	0.622298017597137\\
448.73046875	0.644073614284846\\
448.974609375	0.608146015164362\\
449.21875	0.63640413935911\\
449.462890625	0.62479271503384\\
449.70703125	0.60955145893746\\
449.951171875	0.62522593931381\\
450.1953125	0.660223102578528\\
450.439453125	0.639359036575791\\
450.68359375	0.614234116507131\\
450.927734375	0.559100563162031\\
451.171875	0.578361395335788\\
451.416015625	0.626112649647549\\
451.66015625	0.604549084947483\\
451.904296875	0.618185209526571\\
452.1484375	0.625569762668013\\
452.392578125	0.604358305345842\\
452.63671875	0.629032374293629\\
452.880859375	0.629475929424321\\
453.125	0.619168842344767\\
453.369140625	0.61567314827124\\
453.61328125	0.606399077831966\\
453.857421875	0.604219614984133\\
454.1015625	0.625228378272482\\
454.345703125	0.581983385945489\\
454.58984375	0.609907241799364\\
454.833984375	0.617879290007571\\
455.078125	0.613166256434815\\
455.322265625	0.631745305130842\\
455.56640625	0.601006054750276\\
455.810546875	0.604238717873245\\
456.0546875	0.62355579313969\\
456.298828125	0.620195233905754\\
456.54296875	0.5928690021042\\
456.787109375	0.643472801213068\\
457.03125	0.637996978954826\\
457.275390625	0.617570947896859\\
457.51953125	0.636645011724282\\
457.763671875	0.585288893478281\\
458.0078125	0.604396864211868\\
458.251953125	0.625912237569988\\
458.49609375	0.614099129895015\\
458.740234375	0.625212527794679\\
458.984375	0.632391168063549\\
459.228515625	0.650411071050615\\
459.47265625	0.63589234200555\\
459.716796875	0.63069982898461\\
459.9609375	0.659548415429569\\
460.205078125	0.649585709943136\\
460.44921875	0.660482558266547\\
460.693359375	0.655592638784215\\
460.9375	0.680009565025688\\
461.181640625	0.694292711357818\\
461.42578125	0.685699305970498\\
461.669921875	0.673901509184038\\
461.9140625	0.659737226280227\\
462.158203125	0.683548689205802\\
462.40234375	0.676563867854755\\
462.646484375	0.685083999446475\\
462.890625	0.719902741152759\\
463.134765625	0.737545023190126\\
463.37890625	0.767566254532277\\
463.623046875	0.761719450941967\\
463.8671875	0.753016675932787\\
464.111328125	0.748101938729396\\
464.35546875	0.751653366958653\\
464.599609375	0.740324189180735\\
464.84375	0.767565217700456\\
465.087890625	0.783770207642729\\
465.33203125	0.803923265783917\\
465.576171875	0.784042542996953\\
465.8203125	0.780482036042088\\
466.064453125	0.780641267281178\\
466.30859375	0.804050211590074\\
466.552734375	0.766338814866067\\
466.796875	0.806553855609291\\
467.041015625	0.801134311326476\\
467.28515625	0.762414321097537\\
467.529296875	0.789275317062385\\
467.7734375	0.82348807850298\\
468.017578125	0.817559008317127\\
468.26171875	0.83052508412591\\
468.505859375	0.812863628360415\\
468.75	0.826631266567979\\
468.994140625	0.826216113621653\\
469.23828125	0.833537717617412\\
469.482421875	0.864918719841362\\
469.7265625	0.879861962810097\\
469.970703125	0.843329733177405\\
470.21484375	0.837802528580915\\
470.458984375	0.843727317304488\\
470.703125	0.846372582932003\\
470.947265625	0.845453145549968\\
471.19140625	0.865513794266953\\
471.435546875	0.834308828391228\\
471.6796875	0.843254958285511\\
471.923828125	0.855304652223863\\
472.16796875	0.819468194585188\\
472.412109375	0.855474133828509\\
472.65625	0.842383854498571\\
472.900390625	0.853506645450151\\
473.14453125	0.910902919353291\\
473.388671875	0.868628914270535\\
473.6328125	0.856383789554608\\
473.876953125	0.840743086220315\\
474.12109375	0.87393118465732\\
474.365234375	0.927351376020001\\
474.609375	0.891478354493096\\
474.853515625	0.866989496692143\\
475.09765625	0.866269001606418\\
475.341796875	0.847238649587979\\
475.5859375	0.847389949916549\\
475.830078125	0.85678110551549\\
476.07421875	0.917680199771279\\
476.318359375	0.916149455710674\\
476.5625	0.902241559517292\\
476.806640625	0.870696548069129\\
477.05078125	0.906568328382489\\
477.294921875	0.931237031739347\\
477.5390625	0.911473974357714\\
477.783203125	0.923745327527492\\
478.02734375	0.965461070747116\\
478.271484375	0.928629104649089\\
478.515625	0.901504140364517\\
478.759765625	0.925555495205164\\
479.00390625	0.942656252733301\\
479.248046875	0.97108756295204\\
479.4921875	1.02317962718616\\
479.736328125	1.0370737007193\\
479.98046875	1.0089202089609\\
480.224609375	0.986462942847831\\
480.46875	0.973287399812687\\
480.712890625	0.98857431494524\\
480.95703125	1.05302630884267\\
481.201171875	0.988548852287207\\
481.4453125	0.981504051292426\\
481.689453125	1.03827989913898\\
481.93359375	1.04938580225061\\
482.177734375	1.043825607064\\
482.421875	1.02924998583641\\
482.666015625	1.03260366972782\\
482.91015625	1.04329745239326\\
483.154296875	0.978655366775396\\
483.3984375	1.0020455849902\\
483.642578125	1.03326805789477\\
483.88671875	1.00459327790065\\
484.130859375	0.972537753611807\\
484.375	0.995964593738994\\
484.619140625	1.03702074851181\\
484.86328125	1.04714099656789\\
485.107421875	1.03873217412839\\
485.3515625	1.06862613118563\\
485.595703125	1.07835147088249\\
485.83984375	1.07349872676885\\
486.083984375	1.0793797630079\\
486.328125	1.02108465089975\\
486.572265625	0.980989542601421\\
486.81640625	0.991187734802064\\
487.060546875	1.03342224416977\\
487.3046875	1.03847076193899\\
487.548828125	1.0073446876724\\
487.79296875	1.00650979004755\\
488.037109375	1.0153975505474\\
488.28125	1.03503216270098\\
488.525390625	1.03674947388816\\
488.76953125	1.0473823806653\\
489.013671875	1.09289711301233\\
489.2578125	1.06437688749693\\
489.501953125	1.03509590693575\\
489.74609375	1.04636900092793\\
489.990234375	1.05907539983787\\
490.234375	1.08417003982386\\
490.478515625	1.10860749538254\\
490.72265625	1.09353854858585\\
490.966796875	1.10132647170021\\
491.2109375	1.08065746064691\\
491.455078125	1.09454707899458\\
491.69921875	1.11058381777897\\
491.943359375	1.09713076527308\\
492.1875	1.09835730410737\\
492.431640625	1.05253690023083\\
492.67578125	1.06585306414539\\
492.919921875	1.06284922787296\\
493.1640625	1.08921424813804\\
493.408203125	1.06467476988458\\
493.65234375	1.02950692686701\\
493.896484375	1.1030501604467\\
494.140625	1.14945451291519\\
494.384765625	1.1259044120892\\
494.62890625	1.15272205346042\\
494.873046875	1.13080266856949\\
495.1171875	1.16748559962637\\
495.361328125	1.19460563800151\\
495.60546875	1.13297881328807\\
495.849609375	1.11952318540166\\
496.09375	1.17360424987117\\
496.337890625	1.19164722031817\\
496.58203125	1.23148711924076\\
496.826171875	1.22283086007405\\
497.0703125	1.23239441998188\\
497.314453125	1.21906212853598\\
497.55859375	1.2421302587513\\
497.802734375	1.27089671856167\\
498.046875	1.24340977403478\\
498.291015625	1.32710047445905\\
498.53515625	1.3289930152387\\
498.779296875	1.38104741622382\\
499.0234375	1.42325374173671\\
499.267578125	1.50574726234881\\
499.51171875	1.95448396999854\\
499.755859375	2.40550090547531\\
};
\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.34323379900541\\
0.244140625	3.79746094732134\\
0.48828125	3.08254048492787\\
0.732421875	2.43719071044133\\
0.9765625	2.34196846091288\\
1.220703125	2.26650115310318\\
1.46484375	2.21166617068564\\
1.708984375	2.23069427302902\\
1.953125	2.08924053053966\\
2.197265625	2.09465807862167\\
2.44140625	1.95016488838062\\
2.685546875	1.98732862802266\\
2.9296875	2.0840501468268\\
3.173828125	2.01450294741657\\
3.41796875	2.02592420278626\\
3.662109375	1.99063932197899\\
3.90625	1.94874238802169\\
4.150390625	1.80466779103252\\
4.39453125	1.85344044923549\\
4.638671875	1.94661733426051\\
4.8828125	1.92660265653898\\
5.126953125	1.8822257632549\\
5.37109375	1.90566777597494\\
5.615234375	1.8505939083216\\
5.859375	1.89138186796862\\
6.103515625	1.80858858325959\\
6.34765625	1.63569560287319\\
6.591796875	1.75972056057876\\
6.8359375	1.75134026899298\\
7.080078125	1.7046439194382\\
7.32421875	1.73052589483514\\
7.568359375	1.72085505894718\\
7.8125	1.81028205725619\\
8.056640625	1.86292914010791\\
8.30078125	1.86391020734\\
8.544921875	1.78374753409066\\
8.7890625	1.73018542822562\\
9.033203125	1.76676156874228\\
9.27734375	1.76533287372824\\
9.521484375	1.80806200608782\\
9.765625	1.75402923740923\\
10.009765625	1.7358404284509\\
10.25390625	1.74401027969726\\
10.498046875	1.69623920758739\\
10.7421875	1.72733319846175\\
10.986328125	1.83285226261672\\
11.23046875	1.73536553522439\\
11.474609375	1.65912863805236\\
11.71875	1.66807579924022\\
11.962890625	1.65072584763097\\
12.20703125	1.64371681825998\\
12.451171875	1.65840783927873\\
12.6953125	1.68844035791048\\
12.939453125	1.6676340803868\\
13.18359375	1.60595509534574\\
13.427734375	1.62826892061843\\
13.671875	1.70546217694095\\
13.916015625	1.77332117967607\\
14.16015625	1.79134378799561\\
14.404296875	1.76922254552105\\
14.6484375	1.68207779884404\\
14.892578125	1.70860503661629\\
15.13671875	1.72989421660176\\
15.380859375	1.70813229097287\\
15.625	1.62394406973414\\
15.869140625	1.61994387782002\\
16.11328125	1.67939841377045\\
16.357421875	1.67492979284602\\
16.6015625	1.61783952078698\\
16.845703125	1.58856586700416\\
17.08984375	1.71026484814977\\
17.333984375	1.66077800257377\\
17.578125	1.68940350106216\\
17.822265625	1.74745435153492\\
18.06640625	1.70299243541294\\
18.310546875	1.67515622290807\\
18.5546875	1.60659109449941\\
18.798828125	1.61887394378377\\
19.04296875	1.73920036541433\\
19.287109375	1.65403195572767\\
19.53125	1.63432415823075\\
19.775390625	1.65986795036054\\
20.01953125	1.65543732409564\\
20.263671875	1.71171851337522\\
20.5078125	1.67248216608744\\
20.751953125	1.6222218856452\\
20.99609375	1.53013613878482\\
21.240234375	1.53551651172299\\
21.484375	1.49596724499199\\
21.728515625	1.52006072111404\\
21.97265625	1.56944544730421\\
22.216796875	1.54429708366567\\
22.4609375	1.53680093193531\\
22.705078125	1.57603060960824\\
22.94921875	1.51469012136134\\
23.193359375	1.45853514338786\\
23.4375	1.45768219339256\\
23.681640625	1.52943214606868\\
23.92578125	1.52442606088812\\
24.169921875	1.39931138490292\\
24.4140625	1.39700172027581\\
24.658203125	1.3550864967706\\
24.90234375	1.37575213065204\\
25.146484375	1.41509473189032\\
25.390625	1.48067376161732\\
25.634765625	1.50364889302289\\
25.87890625	1.41377957305605\\
26.123046875	1.35415694387742\\
26.3671875	1.3689074354906\\
26.611328125	1.40999429181521\\
26.85546875	1.49177188194427\\
27.099609375	1.41460962890053\\
27.34375	1.38482654742844\\
27.587890625	1.42956820414629\\
27.83203125	1.3412852932647\\
28.076171875	1.37398838389607\\
28.3203125	1.35213339826718\\
28.564453125	1.31604370419417\\
28.80859375	1.36983449849692\\
29.052734375	1.36390058542106\\
29.296875	1.37239211647319\\
29.541015625	1.33406637053796\\
29.78515625	1.36070189142792\\
30.029296875	1.38621827714025\\
30.2734375	1.45282599516721\\
30.517578125	1.41124025193036\\
30.76171875	1.34837229410833\\
31.005859375	1.33764198763682\\
31.25	1.36739702217846\\
31.494140625	1.35540427164458\\
31.73828125	1.37486992753927\\
31.982421875	1.34976493671867\\
32.2265625	1.30654999763433\\
32.470703125	1.27486651784823\\
32.71484375	1.23701235399835\\
32.958984375	1.27357755899464\\
33.203125	1.28468417186423\\
33.447265625	1.24581568435244\\
33.69140625	1.31926191538102\\
33.935546875	1.30078732755317\\
34.1796875	1.29269705104994\\
34.423828125	1.27347630403669\\
34.66796875	1.2853225093441\\
34.912109375	1.27305370114614\\
35.15625	1.25342345645206\\
35.400390625	1.19443177232051\\
35.64453125	1.20028433271559\\
35.888671875	1.2332455568367\\
36.1328125	1.25692873507541\\
36.376953125	1.24865415665564\\
36.62109375	1.2634816465337\\
36.865234375	1.2226374755495\\
37.109375	1.15096922120467\\
37.353515625	1.12517379219121\\
37.59765625	1.1067296912801\\
37.841796875	1.13476616691939\\
38.0859375	1.08212361673849\\
38.330078125	1.07407225541661\\
38.57421875	1.13746347915733\\
38.818359375	1.16522844356148\\
39.0625	1.09667484338229\\
39.306640625	1.04587620826574\\
39.55078125	1.07839814317058\\
39.794921875	1.07770177143237\\
40.0390625	1.06034806549061\\
40.283203125	1.02723351648208\\
40.52734375	1.05896303188838\\
40.771484375	1.04946008870894\\
41.015625	0.99681537144825\\
41.259765625	0.992159820904415\\
41.50390625	1.00099215187285\\
41.748046875	1.01688408978781\\
41.9921875	0.986972712363526\\
42.236328125	0.939248376051203\\
42.48046875	1.01148004297866\\
42.724609375	0.988954623651169\\
42.96875	1.00023193880027\\
43.212890625	1.04967410397785\\
43.45703125	0.960772212589292\\
43.701171875	0.96819434395208\\
43.9453125	1.00247579332189\\
44.189453125	0.976095186479401\\
44.43359375	0.966178489366101\\
44.677734375	1.04304422064449\\
44.921875	0.999757001849056\\
45.166015625	0.990622321150721\\
45.41015625	0.980224084020277\\
45.654296875	0.933844024697993\\
45.8984375	1.01192150196579\\
46.142578125	0.978767648163058\\
46.38671875	1.01048685346559\\
46.630859375	1.00200724402368\\
46.875	1.0323876195363\\
47.119140625	1.03348562857042\\
47.36328125	1.03057814845956\\
47.607421875	0.979734205033817\\
47.8515625	0.989503647274694\\
48.095703125	1.00576024664312\\
48.33984375	0.96372660909759\\
48.583984375	0.997457305824938\\
48.828125	0.918526346571984\\
49.072265625	0.868595786837946\\
49.31640625	1.00015121625849\\
49.560546875	1.04166565940804\\
49.8046875	1.0415567869391\\
50.048828125	0.993312392764661\\
50.29296875	0.996059246790147\\
50.537109375	1.02175778449717\\
50.78125	1.03642333593102\\
51.025390625	0.995154376248967\\
51.26953125	1.02870511903633\\
51.513671875	0.981857816144744\\
51.7578125	0.984805050877766\\
52.001953125	1.04682700198336\\
52.24609375	1.02728300010155\\
52.490234375	0.990386330936997\\
52.734375	1.01729768130781\\
52.978515625	1.01356313591472\\
53.22265625	0.95860111961489\\
53.466796875	0.998556694226749\\
53.7109375	1.00338565023747\\
53.955078125	1.00293579872045\\
54.19921875	1.00570336392463\\
54.443359375	1.06166865719595\\
54.6875	1.05796246254956\\
54.931640625	1.0146034455755\\
55.17578125	1.03461540263409\\
55.419921875	1.0875002714172\\
55.6640625	1.04187016511237\\
55.908203125	1.04933656275874\\
56.15234375	1.10142549745824\\
56.396484375	1.08681786811718\\
56.640625	1.06988346144354\\
56.884765625	1.09785809929174\\
57.12890625	1.0491875729274\\
57.373046875	1.0488566489541\\
57.6171875	1.17848856758425\\
57.861328125	1.16609063656536\\
58.10546875	1.12331494650157\\
58.349609375	1.05888675654619\\
58.59375	1.08661740153024\\
58.837890625	1.0765006699115\\
59.08203125	1.08083141094594\\
59.326171875	1.12183860395633\\
59.5703125	1.12717799077187\\
59.814453125	1.12364359721199\\
60.05859375	1.08292361999693\\
60.302734375	1.11154963042231\\
60.546875	1.17839451551217\\
60.791015625	1.15676401335008\\
61.03515625	1.14503243382613\\
61.279296875	1.16763969674436\\
61.5234375	1.17457838801279\\
61.767578125	1.18835542415106\\
62.01171875	1.17649998733071\\
62.255859375	1.17176495514863\\
62.5	1.22196083159199\\
62.744140625	1.26425496292964\\
62.98828125	1.2036128477512\\
63.232421875	1.24178956697715\\
63.4765625	1.229459780005\\
63.720703125	1.23483351978636\\
63.96484375	1.23516138027185\\
64.208984375	1.21142284122993\\
64.453125	1.24188943309125\\
64.697265625	1.21793699021125\\
64.94140625	1.22331699345379\\
65.185546875	1.2367787079443\\
65.4296875	1.1685975290774\\
65.673828125	1.18229058230161\\
65.91796875	1.23775192215033\\
66.162109375	1.30871947059529\\
66.40625	1.26159802336999\\
66.650390625	1.20993861574908\\
66.89453125	1.25428130653904\\
67.138671875	1.18690720645935\\
67.3828125	1.26003943540952\\
67.626953125	1.34822191523179\\
67.87109375	1.27331880965639\\
68.115234375	1.28959948775636\\
68.359375	1.2794447753673\\
68.603515625	1.3126353782432\\
68.84765625	1.38055859268966\\
69.091796875	1.36318122697461\\
69.3359375	1.33159346580408\\
69.580078125	1.27255603891195\\
69.82421875	1.28231977735721\\
70.068359375	1.31301837629107\\
70.3125	1.36601198748598\\
70.556640625	1.3950096015949\\
70.80078125	1.33788436127473\\
71.044921875	1.37283907611853\\
71.2890625	1.38980368668931\\
71.533203125	1.43741197501085\\
71.77734375	1.33162600867094\\
72.021484375	1.31842589725734\\
72.265625	1.35054153267044\\
72.509765625	1.35658460603436\\
72.75390625	1.34811260467013\\
72.998046875	1.39870021527522\\
73.2421875	1.3994619394179\\
73.486328125	1.36401497451537\\
73.73046875	1.46088481986058\\
73.974609375	1.45884417171127\\
74.21875	1.38013570800233\\
74.462890625	1.32307654336117\\
74.70703125	1.33029455298217\\
74.951171875	1.37814716385677\\
75.1953125	1.42455142935857\\
75.439453125	1.43535071789239\\
75.68359375	1.39260169884967\\
75.927734375	1.43285590866637\\
76.171875	1.42207805307686\\
76.416015625	1.41830917954568\\
76.66015625	1.42938881989137\\
76.904296875	1.44404237129088\\
77.1484375	1.49678832229079\\
77.392578125	1.40385451480655\\
77.63671875	1.39891132785351\\
77.880859375	1.430503966043\\
78.125	1.4190395501401\\
78.369140625	1.43173220035415\\
78.61328125	1.40360932384637\\
78.857421875	1.44407953405744\\
79.1015625	1.47150290436938\\
79.345703125	1.32804854305893\\
79.58984375	1.37292102439159\\
79.833984375	1.34455573114599\\
80.078125	1.37171331963162\\
80.322265625	1.35059818119956\\
80.56640625	1.34016408677321\\
80.810546875	1.42059870158111\\
81.0546875	1.41217145526263\\
81.298828125	1.33628682387994\\
81.54296875	1.32461018059039\\
81.787109375	1.36252763475428\\
82.03125	1.34923335661139\\
82.275390625	1.35883003103297\\
82.51953125	1.40161761920325\\
82.763671875	1.42577240767399\\
83.0078125	1.34243421589038\\
83.251953125	1.34178657889402\\
83.49609375	1.39820027447512\\
83.740234375	1.42630266186934\\
83.984375	1.40922978814962\\
84.228515625	1.4286581716679\\
84.47265625	1.4155195303091\\
84.716796875	1.42013528676473\\
84.9609375	1.40042973251399\\
85.205078125	1.36570727356407\\
85.44921875	1.40168608656344\\
85.693359375	1.42098699686037\\
85.9375	1.48377499569434\\
86.181640625	1.47120437190194\\
86.42578125	1.43746120856402\\
86.669921875	1.30734201685189\\
86.9140625	1.37188476881699\\
87.158203125	1.35491929881063\\
87.40234375	1.32931497165117\\
87.646484375	1.38867431121799\\
87.890625	1.34788730939145\\
88.134765625	1.2794909555041\\
88.37890625	1.33503886720015\\
88.623046875	1.34674185664364\\
88.8671875	1.31936220625222\\
89.111328125	1.32273096934277\\
89.35546875	1.3367253293574\\
89.599609375	1.38924255834934\\
89.84375	1.40328125034201\\
90.087890625	1.29800515474403\\
90.33203125	1.25423233716515\\
90.576171875	1.30914747855492\\
90.8203125	1.40065984790726\\
91.064453125	1.38616193685386\\
91.30859375	1.37818790582567\\
91.552734375	1.36464693943645\\
91.796875	1.41767304389182\\
92.041015625	1.42903491475725\\
92.28515625	1.3552957074122\\
92.529296875	1.29841807399057\\
92.7734375	1.28833860361083\\
93.017578125	1.26150129472987\\
93.26171875	1.33193819864446\\
93.505859375	1.34881795013756\\
93.75	1.30876255989499\\
93.994140625	1.35514650344134\\
94.23828125	1.34466474373731\\
94.482421875	1.32558246251048\\
94.7265625	1.37294957499609\\
94.970703125	1.36177282522365\\
95.21484375	1.33252911832457\\
95.458984375	1.31678641844299\\
95.703125	1.3115152353317\\
95.947265625	1.27318147144779\\
96.19140625	1.26585103506886\\
96.435546875	1.33920091868185\\
96.6796875	1.3518240854758\\
96.923828125	1.31586353544398\\
97.16796875	1.2616850080498\\
97.412109375	1.21310530553564\\
97.65625	1.2089368404463\\
97.900390625	1.29650023220385\\
98.14453125	1.31922026162607\\
98.388671875	1.30189841461677\\
98.6328125	1.22771246784446\\
98.876953125	1.26797080579063\\
99.12109375	1.35205173558502\\
99.365234375	1.29389319291329\\
99.609375	1.26422949476433\\
99.853515625	1.29578234094429\\
100.09765625	1.26078413491327\\
100.341796875	1.24538904948745\\
100.5859375	1.29624064491919\\
100.830078125	1.19126475659594\\
101.07421875	1.11052263355707\\
101.318359375	1.23480116483334\\
101.5625	1.26809685253385\\
101.806640625	1.20008306047685\\
102.05078125	1.23249940357475\\
102.294921875	1.2252255230349\\
102.5390625	1.23553513182635\\
102.783203125	1.23563640234609\\
103.02734375	1.20375003597082\\
103.271484375	1.18136603535664\\
103.515625	1.08531705377685\\
103.759765625	1.16490289525999\\
104.00390625	1.20460764854716\\
104.248046875	1.19334642464744\\
104.4921875	1.21784634106733\\
104.736328125	1.16546041755803\\
104.98046875	1.21108648526996\\
105.224609375	1.21824425112293\\
105.46875	1.19997974850586\\
105.712890625	1.17867115846178\\
105.95703125	1.15086943835865\\
106.201171875	1.15470527284612\\
106.4453125	1.22605116226788\\
106.689453125	1.18018488094446\\
106.93359375	1.11466086922116\\
107.177734375	1.189646577894\\
107.421875	1.16771642803638\\
107.666015625	1.1529445216242\\
107.91015625	1.16318304442753\\
108.154296875	1.13758480514048\\
108.3984375	1.12647371886058\\
108.642578125	1.1080396670117\\
108.88671875	1.08063838655473\\
109.130859375	1.07354197198538\\
109.375	1.03409615637354\\
109.619140625	1.01633868331507\\
109.86328125	1.09481536795195\\
110.107421875	1.08923223296004\\
110.3515625	1.11060937752823\\
110.595703125	1.07622187304743\\
110.83984375	1.06851302142091\\
111.083984375	1.09473508776796\\
111.328125	1.12023045393846\\
111.572265625	1.11529643537243\\
111.81640625	1.12070479611741\\
112.060546875	1.10373146299004\\
112.3046875	1.09514900359427\\
112.548828125	1.04271524118338\\
112.79296875	1.03691307605257\\
113.037109375	1.04335172139086\\
113.28125	0.981565538265137\\
113.525390625	1.00603881414989\\
113.76953125	1.0140281996998\\
114.013671875	1.02171876504438\\
114.2578125	0.971770256321943\\
114.501953125	0.998380777280536\\
114.74609375	1.02055908024329\\
114.990234375	1.03679780454751\\
115.234375	1.03885904369702\\
115.478515625	0.976079977125417\\
115.72265625	0.965194433749945\\
115.966796875	0.938499717381084\\
116.2109375	0.957485664406592\\
116.455078125	0.962176912415434\\
116.69921875	0.969954723892903\\
116.943359375	1.01459337968465\\
117.1875	1.05608626004907\\
117.431640625	1.01485514044925\\
117.67578125	0.957377353005057\\
117.919921875	0.989121113488537\\
118.1640625	0.942347318503265\\
118.408203125	0.927376466541068\\
118.65234375	0.985508577955632\\
118.896484375	0.963076083924533\\
119.140625	0.903864568393534\\
119.384765625	0.897795388876535\\
119.62890625	0.965797313328251\\
119.873046875	0.963227032178809\\
120.1171875	0.95118800921914\\
120.361328125	0.942239394970099\\
120.60546875	0.95040546709695\\
120.849609375	0.954229507064676\\
121.09375	0.93956184231158\\
121.337890625	0.960821263861601\\
121.58203125	0.924965450223214\\
121.826171875	0.930627606171834\\
122.0703125	0.930204174123469\\
122.314453125	0.885286268935956\\
122.55859375	0.874030310031713\\
122.802734375	0.926111508368367\\
123.046875	0.896647665019722\\
123.291015625	0.9345719208521\\
123.53515625	0.868445077045687\\
123.779296875	0.89013276877979\\
124.0234375	0.909962068925613\\
124.267578125	0.927176741332092\\
124.51171875	0.893460278680783\\
124.755859375	0.883742690602404\\
125	0.858924923490117\\
125.244140625	0.884292485692961\\
125.48828125	0.896739717024747\\
125.732421875	0.889571147861254\\
125.9765625	0.84659555160087\\
126.220703125	0.892654349423236\\
126.46484375	0.934251186880071\\
126.708984375	0.899832473050393\\
126.953125	0.883566268175722\\
127.197265625	0.900828144572213\\
127.44140625	0.866620096749426\\
127.685546875	0.850245672230139\\
127.9296875	0.892482579926157\\
128.173828125	0.862643115349329\\
128.41796875	0.829730564906391\\
128.662109375	0.839565288441238\\
128.90625	0.858901219581969\\
129.150390625	0.814636222152671\\
129.39453125	0.822500280200664\\
129.638671875	0.88720955530182\\
129.8828125	0.846235656398806\\
130.126953125	0.800288071692578\\
130.37109375	0.845039087931519\\
130.615234375	0.899066776130799\\
130.859375	0.83481700878452\\
131.103515625	0.815526602102736\\
131.34765625	0.856023859063572\\
131.591796875	0.856723286707706\\
131.8359375	0.861468183131161\\
132.080078125	0.863626993378745\\
132.32421875	0.846208240230052\\
132.568359375	0.862392831089815\\
132.8125	0.850206754287924\\
133.056640625	0.825043057758638\\
133.30078125	0.860536774176086\\
133.544921875	0.851774708402737\\
133.7890625	0.811251679619179\\
134.033203125	0.786054458348866\\
134.27734375	0.75474288401702\\
134.521484375	0.782754002700483\\
134.765625	0.759347107738512\\
135.009765625	0.792526544049354\\
135.25390625	0.793208910390222\\
135.498046875	0.797694271996985\\
135.7421875	0.803579654343562\\
135.986328125	0.755603271760675\\
136.23046875	0.758413715959274\\
136.474609375	0.780379632364429\\
136.71875	0.7673299286159\\
136.962890625	0.760276270102169\\
137.20703125	0.769196391017911\\
137.451171875	0.752876098001814\\
137.6953125	0.774142162023162\\
137.939453125	0.779952976364691\\
138.18359375	0.731313605039077\\
138.427734375	0.764552451049357\\
138.671875	0.715326866485321\\
138.916015625	0.743163726707893\\
139.16015625	0.830575876558277\\
139.404296875	0.785349570630591\\
139.6484375	0.707193075663169\\
139.892578125	0.74638398797288\\
140.13671875	0.740068659128271\\
140.380859375	0.727619619979742\\
140.625	0.742746408396439\\
140.869140625	0.768887163414563\\
141.11328125	0.752659729610907\\
141.357421875	0.73839415241841\\
141.6015625	0.738099289637694\\
141.845703125	0.738290224003448\\
142.08984375	0.751331198176612\\
142.333984375	0.740659943550176\\
142.578125	0.754594709935332\\
142.822265625	0.744884082224671\\
143.06640625	0.731289849857419\\
143.310546875	0.722399065153669\\
143.5546875	0.75554770446978\\
143.798828125	0.7680508793104\\
144.04296875	0.72368775898131\\
144.287109375	0.734459915718152\\
144.53125	0.74909493751617\\
144.775390625	0.749788272821122\\
145.01953125	0.736790243383027\\
145.263671875	0.743242222302984\\
145.5078125	0.758018815426399\\
145.751953125	0.759651695611398\\
145.99609375	0.794595798156105\\
146.240234375	0.800376715649084\\
146.484375	0.771385066062864\\
146.728515625	0.759753104507346\\
146.97265625	0.748538480173069\\
147.216796875	0.735957320408449\\
147.4609375	0.717888093236786\\
147.705078125	0.702910864961791\\
147.94921875	0.716135903627309\\
148.193359375	0.714675259437654\\
148.4375	0.723048398984716\\
148.681640625	0.690125654654568\\
148.92578125	0.713201138628089\\
149.169921875	0.713078208927104\\
149.4140625	0.683676516482764\\
149.658203125	0.701027583345252\\
149.90234375	0.731199098753236\\
150.146484375	0.701100067297197\\
150.390625	0.693475318391864\\
150.634765625	0.712217230105799\\
150.87890625	0.744235294065663\\
151.123046875	0.731692413996579\\
151.3671875	0.700831749309993\\
151.611328125	0.701836959839851\\
151.85546875	0.712677790075305\\
152.099609375	0.740981311363494\\
152.34375	0.715751767343053\\
152.587890625	0.705595883710667\\
152.83203125	0.691831786990972\\
153.076171875	0.729665451802421\\
153.3203125	0.725105941717354\\
153.564453125	0.725393358867764\\
153.80859375	0.690433082781391\\
154.052734375	0.702094982044025\\
154.296875	0.719878935760242\\
154.541015625	0.706635471499985\\
154.78515625	0.718891344899207\\
155.029296875	0.701307131047155\\
155.2734375	0.663358181722027\\
155.517578125	0.680018737953084\\
155.76171875	0.682121091118149\\
156.005859375	0.672590079696161\\
156.25	0.657356661698824\\
156.494140625	0.63951361697112\\
156.73828125	0.684514818755447\\
156.982421875	0.694784931583242\\
157.2265625	0.678519443540064\\
157.470703125	0.706937445132714\\
157.71484375	0.685347341100158\\
157.958984375	0.651805994936333\\
158.203125	0.666176326065317\\
158.447265625	0.704427877212742\\
158.69140625	0.713007085839717\\
158.935546875	0.698692139477264\\
159.1796875	0.663346717422232\\
159.423828125	0.648488452430212\\
159.66796875	0.68662652464735\\
159.912109375	0.691057068268915\\
160.15625	0.722621284008457\\
160.400390625	0.758429775253539\\
160.64453125	0.729591535072726\\
160.888671875	0.710161503612541\\
161.1328125	0.725462098218264\\
161.376953125	0.727141043814479\\
161.62109375	0.68573669102192\\
161.865234375	0.671503989415989\\
162.109375	0.684656415250698\\
162.353515625	0.69611230304606\\
162.59765625	0.694545552414834\\
162.841796875	0.679394561398752\\
163.0859375	0.652737590651072\\
163.330078125	0.655701568147406\\
163.57421875	0.634020973845219\\
163.818359375	0.650980564364278\\
164.0625	0.67157385616943\\
164.306640625	0.68383439684641\\
164.55078125	0.677175728876749\\
164.794921875	0.671919798514214\\
165.0390625	0.674535875103104\\
165.283203125	0.685461992201343\\
165.52734375	0.658480227920553\\
165.771484375	0.65322339235194\\
166.015625	0.656497027605271\\
166.259765625	0.654780892918457\\
166.50390625	0.668991302573147\\
166.748046875	0.664621605046226\\
166.9921875	0.63707174057431\\
167.236328125	0.677532610352938\\
167.48046875	0.707342543563682\\
167.724609375	0.693621902013599\\
167.96875	0.660063733208652\\
168.212890625	0.654040370696359\\
168.45703125	0.635245013984817\\
168.701171875	0.652511334845186\\
168.9453125	0.675699488271858\\
169.189453125	0.650561239554683\\
169.43359375	0.641430967398892\\
169.677734375	0.629649758741576\\
169.921875	0.639003294993348\\
170.166015625	0.635726307260722\\
170.41015625	0.636272098525837\\
170.654296875	0.65899316554457\\
170.8984375	0.638927301341411\\
171.142578125	0.627520084627169\\
171.38671875	0.660922812833825\\
171.630859375	0.66829050858968\\
171.875	0.63193912954558\\
172.119140625	0.633252448611055\\
172.36328125	0.630782325024106\\
172.607421875	0.62407828437613\\
172.8515625	0.658057655971817\\
173.095703125	0.644122291076946\\
173.33984375	0.646918839495314\\
173.583984375	0.605835654940166\\
173.828125	0.602955577022656\\
174.072265625	0.633008881931473\\
174.31640625	0.64771649305847\\
174.560546875	0.64053201645861\\
174.8046875	0.642891406926537\\
175.048828125	0.658390477229807\\
175.29296875	0.65590234914413\\
175.537109375	0.641936984591972\\
175.78125	0.654828125631434\\
176.025390625	0.658498251021371\\
176.26953125	0.671838574604214\\
176.513671875	0.646224793142083\\
176.7578125	0.620011758105743\\
177.001953125	0.636291250492135\\
177.24609375	0.634496928766454\\
177.490234375	0.649736741675123\\
177.734375	0.628631911549405\\
177.978515625	0.640058348299463\\
178.22265625	0.624200755361775\\
178.466796875	0.610708461510899\\
178.7109375	0.59930384628476\\
178.955078125	0.614769662751535\\
179.19921875	0.641753537326581\\
179.443359375	0.660795244094492\\
179.6875	0.606901336967896\\
179.931640625	0.589359548158284\\
180.17578125	0.601482765185151\\
180.419921875	0.639771741110512\\
180.6640625	0.611445622811707\\
180.908203125	0.605495962858442\\
181.15234375	0.612455578481209\\
181.396484375	0.573376640786237\\
181.640625	0.544173275813262\\
181.884765625	0.598671643080592\\
182.12890625	0.637138655340917\\
182.373046875	0.607775669249548\\
182.6171875	0.592742898740269\\
182.861328125	0.606728945837796\\
183.10546875	0.64045801515376\\
183.349609375	0.629819204633992\\
183.59375	0.617151218700378\\
183.837890625	0.606777077234732\\
184.08203125	0.606979509095318\\
184.326171875	0.570921740771396\\
184.5703125	0.602050372481721\\
184.814453125	0.579365624018626\\
185.05859375	0.584729528362708\\
185.302734375	0.607913536625237\\
185.546875	0.604211669474848\\
185.791015625	0.589790516319325\\
186.03515625	0.57053926008908\\
186.279296875	0.578220057494757\\
186.5234375	0.599146096232444\\
186.767578125	0.591728684127661\\
187.01171875	0.596300262529136\\
187.255859375	0.598092858044532\\
187.5	0.593636137234077\\
187.744140625	0.595920640696691\\
187.98828125	0.617188448716894\\
188.232421875	0.594948637266399\\
188.4765625	0.571962270115939\\
188.720703125	0.600717947805237\\
188.96484375	0.605840782898892\\
189.208984375	0.572550521444351\\
189.453125	0.594525076650673\\
189.697265625	0.594586332400427\\
189.94140625	0.594936161374778\\
190.185546875	0.596003189547832\\
190.4296875	0.585782695083253\\
190.673828125	0.558433631581704\\
190.91796875	0.561812935102783\\
191.162109375	0.547967785403997\\
191.40625	0.565061823691492\\
191.650390625	0.57327196982789\\
191.89453125	0.573645687244509\\
192.138671875	0.594094299619046\\
192.3828125	0.570626130477112\\
192.626953125	0.556243086107897\\
192.87109375	0.593755859838931\\
193.115234375	0.573744966081013\\
193.359375	0.588344541002678\\
193.603515625	0.605959921286549\\
193.84765625	0.613676920871538\\
194.091796875	0.607874638055163\\
194.3359375	0.584191601371826\\
194.580078125	0.589510181142613\\
194.82421875	0.563533107920574\\
195.068359375	0.545511710352434\\
195.3125	0.553587968457073\\
195.556640625	0.536562487210148\\
195.80078125	0.55378828626954\\
196.044921875	0.572650896605168\\
196.2890625	0.533834399239888\\
196.533203125	0.562379268836003\\
196.77734375	0.579262452531777\\
197.021484375	0.571693858483835\\
197.265625	0.542088861500884\\
197.509765625	0.561413427370346\\
197.75390625	0.5802812240147\\
197.998046875	0.567313628085663\\
198.2421875	0.584946092897179\\
198.486328125	0.561114107018282\\
198.73046875	0.581853254857577\\
198.974609375	0.591208342398524\\
199.21875	0.561128127273315\\
199.462890625	0.552909691462567\\
199.70703125	0.573554591264462\\
199.951171875	0.582487270292678\\
200.1953125	0.586349944303384\\
200.439453125	0.573608096389092\\
200.68359375	0.56616095228284\\
200.927734375	0.563556159965691\\
201.171875	0.554744980869508\\
201.416015625	0.548498438056035\\
201.66015625	0.533822050159883\\
201.904296875	0.531336839854656\\
202.1484375	0.540995937497999\\
202.392578125	0.528193008355847\\
202.63671875	0.540453894308907\\
202.880859375	0.533180059406027\\
203.125	0.531842194788092\\
203.369140625	0.544481907372814\\
203.61328125	0.532664763416686\\
203.857421875	0.513524893342428\\
204.1015625	0.526743998694859\\
204.345703125	0.538106759670764\\
204.58984375	0.538161920206689\\
204.833984375	0.532427953746379\\
205.078125	0.528591185510824\\
205.322265625	0.517582964799474\\
205.56640625	0.562886452181678\\
205.810546875	0.545431503322497\\
206.0546875	0.554007933333416\\
206.298828125	0.567295779863213\\
206.54296875	0.561316635230223\\
206.787109375	0.541319485752124\\
207.03125	0.53973481588372\\
207.275390625	0.558489155259599\\
207.51953125	0.533914946310875\\
207.763671875	0.517446497230568\\
208.0078125	0.527944139389639\\
208.251953125	0.518157336754301\\
208.49609375	0.534848189518786\\
208.740234375	0.558998303512526\\
208.984375	0.558732671179704\\
209.228515625	0.541047288061691\\
209.47265625	0.517080686821983\\
209.716796875	0.506223161239196\\
209.9609375	0.541458838537814\\
210.205078125	0.558171512930913\\
210.44921875	0.538945309976277\\
210.693359375	0.566389955426552\\
210.9375	0.564582076930212\\
211.181640625	0.555971197716332\\
211.42578125	0.54305554472604\\
211.669921875	0.553490744431803\\
211.9140625	0.534474326498844\\
212.158203125	0.525733443980985\\
212.40234375	0.546157117142272\\
212.646484375	0.545807998614594\\
212.890625	0.54695783452748\\
213.134765625	0.550237501546791\\
213.37890625	0.531586085758251\\
213.623046875	0.546422181414413\\
213.8671875	0.563771947206892\\
214.111328125	0.558180535587727\\
214.35546875	0.543369615988555\\
214.599609375	0.525623298033557\\
214.84375	0.550418467757652\\
215.087890625	0.55931786412559\\
215.33203125	0.543584579800056\\
215.576171875	0.529154615554501\\
215.8203125	0.495345650785268\\
216.064453125	0.512865071837228\\
216.30859375	0.532937856313116\\
216.552734375	0.53657160743183\\
216.796875	0.518937981009162\\
217.041015625	0.516339645462008\\
217.28515625	0.527037602443675\\
217.529296875	0.522658972025321\\
217.7734375	0.528335242352719\\
218.017578125	0.52478752361553\\
218.26171875	0.511261732164091\\
218.505859375	0.511344816149605\\
218.75	0.516818704685587\\
218.994140625	0.546761435709076\\
219.23828125	0.509327545118003\\
219.482421875	0.49256996097814\\
219.7265625	0.530928772242403\\
219.970703125	0.537533143629905\\
220.21484375	0.531500320233692\\
220.458984375	0.532585129624121\\
220.703125	0.538371956834205\\
220.947265625	0.534766478987799\\
221.19140625	0.517624089819477\\
221.435546875	0.526674128339217\\
221.6796875	0.540656382340128\\
221.923828125	0.532868227928122\\
222.16796875	0.535909828995105\\
222.412109375	0.518953537021398\\
222.65625	0.505072518918195\\
222.900390625	0.530909130094105\\
223.14453125	0.556203529192541\\
223.388671875	0.548952212232742\\
223.6328125	0.544309386569878\\
223.876953125	0.544861294072646\\
224.12109375	0.549966244414721\\
224.365234375	0.560930484902127\\
224.609375	0.528808559595929\\
224.853515625	0.526685227549016\\
225.09765625	0.547279138346658\\
225.341796875	0.54283738055165\\
225.5859375	0.524785825584931\\
225.830078125	0.522868772669577\\
226.07421875	0.54362907951364\\
226.318359375	0.54667071986222\\
226.5625	0.538195824316175\\
226.806640625	0.526067071624361\\
227.05078125	0.517775514007469\\
227.294921875	0.522676163274765\\
227.5390625	0.516965287442202\\
227.783203125	0.528085748409841\\
228.02734375	0.521389568366197\\
228.271484375	0.514388723573713\\
228.515625	0.552488760373283\\
228.759765625	0.575105991970127\\
229.00390625	0.526779510098089\\
229.248046875	0.52501462853965\\
229.4921875	0.541745641967018\\
229.736328125	0.540924517663222\\
229.98046875	0.540727612360114\\
230.224609375	0.529807759188606\\
230.46875	0.523989584943292\\
230.712890625	0.544688245411384\\
230.95703125	0.547420897051147\\
231.201171875	0.526483720960689\\
231.4453125	0.539060501595437\\
231.689453125	0.546043998860577\\
231.93359375	0.54185951840315\\
232.177734375	0.511618878668725\\
232.421875	0.527874171773182\\
232.666015625	0.551697817440123\\
232.91015625	0.556708121314183\\
233.154296875	0.560340012600653\\
233.3984375	0.563447381649965\\
233.642578125	0.544142335748539\\
233.88671875	0.540489635308347\\
234.130859375	0.525726376887732\\
234.375	0.543705065113435\\
234.619140625	0.535227806183219\\
234.86328125	0.5053279087471\\
235.107421875	0.501768927553253\\
235.3515625	0.516629837440903\\
235.595703125	0.552744493141253\\
235.83984375	0.531375282741108\\
236.083984375	0.51817092233854\\
236.328125	0.512328619234449\\
236.572265625	0.522406871971855\\
236.81640625	0.531716063287487\\
237.060546875	0.56065383357701\\
237.3046875	0.556147848485007\\
237.548828125	0.541279310430301\\
237.79296875	0.528631110019083\\
238.037109375	0.518602715964022\\
238.28125	0.52793790414128\\
238.525390625	0.543995807254796\\
238.76953125	0.549842907996172\\
239.013671875	0.54911042489448\\
239.2578125	0.542273180625107\\
239.501953125	0.539452068735485\\
239.74609375	0.548982464282959\\
239.990234375	0.571983552926479\\
240.234375	0.527527889550207\\
240.478515625	0.520536301147881\\
240.72265625	0.541830015192644\\
240.966796875	0.516479917633978\\
241.2109375	0.524459179645388\\
241.455078125	0.523714632219447\\
241.69921875	0.518975058204316\\
241.943359375	0.534808985069829\\
242.1875	0.51985062323335\\
242.431640625	0.520962127339187\\
242.67578125	0.528761785455851\\
242.919921875	0.513081884430598\\
243.1640625	0.51681812761577\\
243.408203125	0.546500494546623\\
243.65234375	0.543918895304112\\
243.896484375	0.548534284508024\\
244.140625	0.5205659608779\\
244.384765625	0.517044041538501\\
244.62890625	0.504394456076373\\
244.873046875	0.556529416636624\\
245.1171875	0.5499221770442\\
245.361328125	0.549649524371789\\
245.60546875	0.524518791284657\\
245.849609375	0.519555797818795\\
246.09375	0.515121730548218\\
246.337890625	0.531011340737231\\
246.58203125	0.533633524934107\\
246.826171875	0.503116917916495\\
247.0703125	0.485079500171466\\
247.314453125	0.49442425899599\\
247.55859375	0.520693986910064\\
247.802734375	0.526838591490551\\
248.046875	0.520540091912504\\
248.291015625	0.539743532212183\\
248.53515625	0.543465717980448\\
248.779296875	0.527120297242829\\
249.0234375	0.522173172576072\\
249.267578125	0.510694212959632\\
249.51171875	0.539127626367817\\
249.755859375	0.501063266052037\\
250	0.547390455594996\\
250.244140625	0.501063266052037\\
250.48828125	0.539127626367817\\
250.732421875	0.510694212959632\\
250.9765625	0.522173172576072\\
251.220703125	0.527120297242829\\
251.46484375	0.543465717980448\\
251.708984375	0.539743532212183\\
251.953125	0.520540091912504\\
252.197265625	0.526838591490551\\
252.44140625	0.520693986910064\\
252.685546875	0.49442425899599\\
252.9296875	0.485079500171466\\
253.173828125	0.503116917916495\\
253.41796875	0.533633524934107\\
253.662109375	0.531011340737231\\
253.90625	0.515121730548218\\
254.150390625	0.519555797818795\\
254.39453125	0.524518791284657\\
254.638671875	0.549649524371789\\
254.8828125	0.5499221770442\\
255.126953125	0.556529416636624\\
255.37109375	0.504394456076373\\
255.615234375	0.517044041538501\\
255.859375	0.5205659608779\\
256.103515625	0.548534284508024\\
256.34765625	0.543918895304112\\
256.591796875	0.546500494546623\\
256.8359375	0.51681812761577\\
257.080078125	0.513081884430598\\
257.32421875	0.528761785455851\\
257.568359375	0.520962127339187\\
257.8125	0.51985062323335\\
258.056640625	0.534808985069829\\
258.30078125	0.518975058204316\\
258.544921875	0.523714632219447\\
258.7890625	0.524459179645388\\
259.033203125	0.516479917633978\\
259.27734375	0.541830015192644\\
259.521484375	0.520536301147881\\
259.765625	0.527527889550207\\
260.009765625	0.571983552926479\\
260.25390625	0.548982464282959\\
260.498046875	0.539452068735485\\
260.7421875	0.542273180625107\\
260.986328125	0.54911042489448\\
261.23046875	0.549842907996172\\
261.474609375	0.543995807254796\\
261.71875	0.52793790414128\\
261.962890625	0.518602715964022\\
262.20703125	0.528631110019083\\
262.451171875	0.541279310430301\\
262.6953125	0.556147848485007\\
262.939453125	0.56065383357701\\
263.18359375	0.531716063287487\\
263.427734375	0.522406871971855\\
263.671875	0.512328619234449\\
263.916015625	0.51817092233854\\
264.16015625	0.531375282741108\\
264.404296875	0.552744493141253\\
264.6484375	0.516629837440903\\
264.892578125	0.501768927553253\\
265.13671875	0.5053279087471\\
265.380859375	0.535227806183219\\
265.625	0.543705065113435\\
265.869140625	0.525726376887732\\
266.11328125	0.540489635308347\\
266.357421875	0.544142335748539\\
266.6015625	0.563447381649965\\
266.845703125	0.560340012600653\\
267.08984375	0.556708121314183\\
267.333984375	0.551697817440123\\
267.578125	0.527874171773182\\
267.822265625	0.511618878668725\\
268.06640625	0.54185951840315\\
268.310546875	0.546043998860577\\
268.5546875	0.539060501595437\\
268.798828125	0.526483720960689\\
269.04296875	0.547420897051147\\
269.287109375	0.544688245411384\\
269.53125	0.523989584943292\\
269.775390625	0.529807759188606\\
270.01953125	0.540727612360114\\
270.263671875	0.540924517663222\\
270.5078125	0.541745641967018\\
270.751953125	0.52501462853965\\
270.99609375	0.526779510098089\\
271.240234375	0.575105991970127\\
271.484375	0.552488760373283\\
271.728515625	0.514388723573713\\
271.97265625	0.521389568366197\\
272.216796875	0.528085748409841\\
272.4609375	0.516965287442202\\
272.705078125	0.522676163274765\\
272.94921875	0.517775514007469\\
273.193359375	0.526067071624361\\
273.4375	0.538195824316175\\
273.681640625	0.54667071986222\\
273.92578125	0.54362907951364\\
274.169921875	0.522868772669577\\
274.4140625	0.524785825584931\\
274.658203125	0.54283738055165\\
274.90234375	0.547279138346658\\
275.146484375	0.526685227549016\\
275.390625	0.528808559595929\\
275.634765625	0.560930484902127\\
275.87890625	0.549966244414721\\
276.123046875	0.544861294072646\\
276.3671875	0.544309386569878\\
276.611328125	0.548952212232742\\
276.85546875	0.556203529192541\\
277.099609375	0.530909130094105\\
277.34375	0.505072518918195\\
277.587890625	0.518953537021398\\
277.83203125	0.535909828995105\\
278.076171875	0.532868227928122\\
278.3203125	0.540656382340128\\
278.564453125	0.526674128339217\\
278.80859375	0.517624089819477\\
279.052734375	0.534766478987799\\
279.296875	0.538371956834205\\
279.541015625	0.532585129624121\\
279.78515625	0.531500320233692\\
280.029296875	0.537533143629905\\
280.2734375	0.530928772242403\\
280.517578125	0.49256996097814\\
280.76171875	0.509327545118003\\
281.005859375	0.546761435709076\\
281.25	0.516818704685587\\
281.494140625	0.511344816149605\\
281.73828125	0.511261732164091\\
281.982421875	0.52478752361553\\
282.2265625	0.528335242352719\\
282.470703125	0.522658972025321\\
282.71484375	0.527037602443675\\
282.958984375	0.516339645462008\\
283.203125	0.518937981009162\\
283.447265625	0.53657160743183\\
283.69140625	0.532937856313116\\
283.935546875	0.512865071837228\\
284.1796875	0.495345650785268\\
284.423828125	0.529154615554501\\
284.66796875	0.543584579800056\\
284.912109375	0.55931786412559\\
285.15625	0.550418467757652\\
285.400390625	0.525623298033557\\
285.64453125	0.543369615988555\\
285.888671875	0.558180535587727\\
286.1328125	0.563771947206892\\
286.376953125	0.546422181414413\\
286.62109375	0.531586085758251\\
286.865234375	0.550237501546791\\
287.109375	0.54695783452748\\
287.353515625	0.545807998614594\\
287.59765625	0.546157117142272\\
287.841796875	0.525733443980985\\
288.0859375	0.534474326498844\\
288.330078125	0.553490744431803\\
288.57421875	0.54305554472604\\
288.818359375	0.555971197716332\\
289.0625	0.564582076930212\\
289.306640625	0.566389955426552\\
289.55078125	0.538945309976277\\
289.794921875	0.558171512930913\\
290.0390625	0.541458838537814\\
290.283203125	0.506223161239196\\
290.52734375	0.517080686821983\\
290.771484375	0.541047288061691\\
291.015625	0.558732671179704\\
291.259765625	0.558998303512526\\
291.50390625	0.534848189518786\\
291.748046875	0.518157336754301\\
291.9921875	0.527944139389639\\
292.236328125	0.517446497230568\\
292.48046875	0.533914946310875\\
292.724609375	0.558489155259599\\
292.96875	0.53973481588372\\
293.212890625	0.541319485752124\\
293.45703125	0.561316635230223\\
293.701171875	0.567295779863213\\
293.9453125	0.554007933333416\\
294.189453125	0.545431503322497\\
294.43359375	0.562886452181678\\
294.677734375	0.517582964799474\\
294.921875	0.528591185510824\\
295.166015625	0.532427953746379\\
295.41015625	0.538161920206689\\
295.654296875	0.538106759670764\\
295.8984375	0.526743998694859\\
296.142578125	0.513524893342428\\
296.38671875	0.532664763416686\\
296.630859375	0.544481907372814\\
296.875	0.531842194788092\\
297.119140625	0.533180059406027\\
297.36328125	0.540453894308907\\
297.607421875	0.528193008355847\\
297.8515625	0.540995937497999\\
298.095703125	0.531336839854656\\
298.33984375	0.533822050159883\\
298.583984375	0.548498438056035\\
298.828125	0.554744980869508\\
299.072265625	0.563556159965691\\
299.31640625	0.56616095228284\\
299.560546875	0.573608096389092\\
299.8046875	0.586349944303384\\
300.048828125	0.582487270292678\\
300.29296875	0.573554591264462\\
300.537109375	0.552909691462567\\
300.78125	0.561128127273315\\
301.025390625	0.591208342398524\\
301.26953125	0.581853254857577\\
301.513671875	0.561114107018282\\
301.7578125	0.584946092897179\\
302.001953125	0.567313628085663\\
302.24609375	0.5802812240147\\
302.490234375	0.561413427370346\\
302.734375	0.542088861500884\\
302.978515625	0.571693858483835\\
303.22265625	0.579262452531777\\
303.466796875	0.562379268836003\\
303.7109375	0.533834399239888\\
303.955078125	0.572650896605168\\
304.19921875	0.55378828626954\\
304.443359375	0.536562487210148\\
304.6875	0.553587968457073\\
304.931640625	0.545511710352434\\
305.17578125	0.563533107920574\\
305.419921875	0.589510181142613\\
305.6640625	0.584191601371826\\
305.908203125	0.607874638055163\\
306.15234375	0.613676920871538\\
306.396484375	0.605959921286549\\
306.640625	0.588344541002678\\
306.884765625	0.573744966081013\\
307.12890625	0.593755859838931\\
307.373046875	0.556243086107897\\
307.6171875	0.570626130477112\\
307.861328125	0.594094299619046\\
308.10546875	0.573645687244509\\
308.349609375	0.57327196982789\\
308.59375	0.565061823691492\\
308.837890625	0.547967785403997\\
309.08203125	0.561812935102783\\
309.326171875	0.558433631581704\\
309.5703125	0.585782695083253\\
309.814453125	0.596003189547832\\
310.05859375	0.594936161374778\\
310.302734375	0.594586332400427\\
310.546875	0.594525076650673\\
310.791015625	0.572550521444351\\
311.03515625	0.605840782898892\\
311.279296875	0.600717947805237\\
311.5234375	0.571962270115939\\
311.767578125	0.594948637266399\\
312.01171875	0.617188448716894\\
312.255859375	0.595920640696691\\
312.5	0.593636137234077\\
312.744140625	0.598092858044532\\
312.98828125	0.596300262529136\\
313.232421875	0.591728684127661\\
313.4765625	0.599146096232444\\
313.720703125	0.578220057494757\\
313.96484375	0.57053926008908\\
314.208984375	0.589790516319325\\
314.453125	0.604211669474848\\
314.697265625	0.607913536625237\\
314.94140625	0.584729528362708\\
315.185546875	0.579365624018626\\
315.4296875	0.602050372481721\\
315.673828125	0.570921740771396\\
315.91796875	0.606979509095318\\
316.162109375	0.606777077234732\\
316.40625	0.617151218700378\\
316.650390625	0.629819204633992\\
316.89453125	0.64045801515376\\
317.138671875	0.606728945837796\\
317.3828125	0.592742898740269\\
317.626953125	0.607775669249548\\
317.87109375	0.637138655340917\\
318.115234375	0.598671643080592\\
318.359375	0.544173275813262\\
318.603515625	0.573376640786237\\
318.84765625	0.612455578481209\\
319.091796875	0.605495962858442\\
319.3359375	0.611445622811707\\
319.580078125	0.639771741110512\\
319.82421875	0.601482765185151\\
320.068359375	0.589359548158284\\
320.3125	0.606901336967896\\
320.556640625	0.660795244094492\\
320.80078125	0.641753537326581\\
321.044921875	0.614769662751535\\
321.2890625	0.59930384628476\\
321.533203125	0.610708461510899\\
321.77734375	0.624200755361775\\
322.021484375	0.640058348299463\\
322.265625	0.628631911549405\\
322.509765625	0.649736741675123\\
322.75390625	0.634496928766454\\
322.998046875	0.636291250492135\\
323.2421875	0.620011758105743\\
323.486328125	0.646224793142083\\
323.73046875	0.671838574604214\\
323.974609375	0.658498251021371\\
324.21875	0.654828125631434\\
324.462890625	0.641936984591972\\
324.70703125	0.65590234914413\\
324.951171875	0.658390477229807\\
325.1953125	0.642891406926537\\
325.439453125	0.64053201645861\\
325.68359375	0.64771649305847\\
325.927734375	0.633008881931473\\
326.171875	0.602955577022656\\
326.416015625	0.605835654940166\\
326.66015625	0.646918839495314\\
326.904296875	0.644122291076946\\
327.1484375	0.658057655971817\\
327.392578125	0.62407828437613\\
327.63671875	0.630782325024106\\
327.880859375	0.633252448611055\\
328.125	0.63193912954558\\
328.369140625	0.66829050858968\\
328.61328125	0.660922812833825\\
328.857421875	0.627520084627169\\
329.1015625	0.638927301341411\\
329.345703125	0.65899316554457\\
329.58984375	0.636272098525837\\
329.833984375	0.635726307260722\\
330.078125	0.639003294993348\\
330.322265625	0.629649758741576\\
330.56640625	0.641430967398892\\
330.810546875	0.650561239554683\\
331.0546875	0.675699488271858\\
331.298828125	0.652511334845186\\
331.54296875	0.635245013984817\\
331.787109375	0.654040370696359\\
332.03125	0.660063733208652\\
332.275390625	0.693621902013599\\
332.51953125	0.707342543563682\\
332.763671875	0.677532610352938\\
333.0078125	0.63707174057431\\
333.251953125	0.664621605046226\\
333.49609375	0.668991302573147\\
333.740234375	0.654780892918457\\
333.984375	0.656497027605271\\
334.228515625	0.65322339235194\\
334.47265625	0.658480227920553\\
334.716796875	0.685461992201343\\
334.9609375	0.674535875103104\\
335.205078125	0.671919798514214\\
335.44921875	0.677175728876749\\
335.693359375	0.68383439684641\\
335.9375	0.67157385616943\\
336.181640625	0.650980564364278\\
336.42578125	0.634020973845219\\
336.669921875	0.655701568147406\\
336.9140625	0.652737590651072\\
337.158203125	0.679394561398752\\
337.40234375	0.694545552414834\\
337.646484375	0.69611230304606\\
337.890625	0.684656415250698\\
338.134765625	0.671503989415989\\
338.37890625	0.68573669102192\\
338.623046875	0.727141043814479\\
338.8671875	0.725462098218264\\
339.111328125	0.710161503612541\\
339.35546875	0.729591535072726\\
339.599609375	0.758429775253539\\
339.84375	0.722621284008457\\
340.087890625	0.691057068268915\\
340.33203125	0.68662652464735\\
340.576171875	0.648488452430212\\
340.8203125	0.663346717422232\\
341.064453125	0.698692139477264\\
341.30859375	0.713007085839717\\
341.552734375	0.704427877212742\\
341.796875	0.666176326065317\\
342.041015625	0.651805994936333\\
342.28515625	0.685347341100158\\
342.529296875	0.706937445132714\\
342.7734375	0.678519443540064\\
343.017578125	0.694784931583242\\
343.26171875	0.684514818755447\\
343.505859375	0.63951361697112\\
343.75	0.657356661698824\\
343.994140625	0.672590079696161\\
344.23828125	0.682121091118149\\
344.482421875	0.680018737953084\\
344.7265625	0.663358181722027\\
344.970703125	0.701307131047155\\
345.21484375	0.718891344899207\\
345.458984375	0.706635471499985\\
345.703125	0.719878935760242\\
345.947265625	0.702094982044025\\
346.19140625	0.690433082781391\\
346.435546875	0.725393358867764\\
346.6796875	0.725105941717354\\
346.923828125	0.729665451802421\\
347.16796875	0.691831786990972\\
347.412109375	0.705595883710667\\
347.65625	0.715751767343053\\
347.900390625	0.740981311363494\\
348.14453125	0.712677790075305\\
348.388671875	0.701836959839851\\
348.6328125	0.700831749309993\\
348.876953125	0.731692413996579\\
349.12109375	0.744235294065663\\
349.365234375	0.712217230105799\\
349.609375	0.693475318391864\\
349.853515625	0.701100067297197\\
350.09765625	0.731199098753236\\
350.341796875	0.701027583345252\\
350.5859375	0.683676516482764\\
350.830078125	0.713078208927104\\
351.07421875	0.713201138628089\\
351.318359375	0.690125654654568\\
351.5625	0.723048398984716\\
351.806640625	0.714675259437654\\
352.05078125	0.716135903627309\\
352.294921875	0.702910864961791\\
352.5390625	0.717888093236786\\
352.783203125	0.735957320408449\\
353.02734375	0.748538480173069\\
353.271484375	0.759753104507346\\
353.515625	0.771385066062864\\
353.759765625	0.800376715649084\\
354.00390625	0.794595798156105\\
354.248046875	0.759651695611398\\
354.4921875	0.758018815426399\\
354.736328125	0.743242222302984\\
354.98046875	0.736790243383027\\
355.224609375	0.749788272821122\\
355.46875	0.74909493751617\\
355.712890625	0.734459915718152\\
355.95703125	0.72368775898131\\
356.201171875	0.7680508793104\\
356.4453125	0.75554770446978\\
356.689453125	0.722399065153669\\
356.93359375	0.731289849857419\\
357.177734375	0.744884082224671\\
357.421875	0.754594709935332\\
357.666015625	0.740659943550176\\
357.91015625	0.751331198176612\\
358.154296875	0.738290224003448\\
358.3984375	0.738099289637694\\
358.642578125	0.73839415241841\\
358.88671875	0.752659729610907\\
359.130859375	0.768887163414563\\
359.375	0.742746408396439\\
359.619140625	0.727619619979742\\
359.86328125	0.740068659128271\\
360.107421875	0.74638398797288\\
360.3515625	0.707193075663169\\
360.595703125	0.785349570630591\\
360.83984375	0.830575876558277\\
361.083984375	0.743163726707893\\
361.328125	0.715326866485321\\
361.572265625	0.764552451049357\\
361.81640625	0.731313605039077\\
362.060546875	0.779952976364691\\
362.3046875	0.774142162023162\\
362.548828125	0.752876098001814\\
362.79296875	0.769196391017911\\
363.037109375	0.760276270102169\\
363.28125	0.7673299286159\\
363.525390625	0.780379632364429\\
363.76953125	0.758413715959274\\
364.013671875	0.755603271760675\\
364.2578125	0.803579654343562\\
364.501953125	0.797694271996985\\
364.74609375	0.793208910390222\\
364.990234375	0.792526544049354\\
365.234375	0.759347107738512\\
365.478515625	0.782754002700483\\
365.72265625	0.75474288401702\\
365.966796875	0.786054458348866\\
366.2109375	0.811251679619179\\
366.455078125	0.851774708402737\\
366.69921875	0.860536774176086\\
366.943359375	0.825043057758638\\
367.1875	0.850206754287924\\
367.431640625	0.862392831089815\\
367.67578125	0.846208240230052\\
367.919921875	0.863626993378745\\
368.1640625	0.861468183131161\\
368.408203125	0.856723286707706\\
368.65234375	0.856023859063572\\
368.896484375	0.815526602102736\\
369.140625	0.83481700878452\\
369.384765625	0.899066776130799\\
369.62890625	0.845039087931519\\
369.873046875	0.800288071692578\\
370.1171875	0.846235656398806\\
370.361328125	0.88720955530182\\
370.60546875	0.822500280200664\\
370.849609375	0.814636222152671\\
371.09375	0.858901219581969\\
371.337890625	0.839565288441238\\
371.58203125	0.829730564906391\\
371.826171875	0.862643115349329\\
372.0703125	0.892482579926157\\
372.314453125	0.850245672230139\\
372.55859375	0.866620096749426\\
372.802734375	0.900828144572213\\
373.046875	0.883566268175722\\
373.291015625	0.899832473050393\\
373.53515625	0.934251186880071\\
373.779296875	0.892654349423236\\
374.0234375	0.84659555160087\\
374.267578125	0.889571147861254\\
374.51171875	0.896739717024747\\
374.755859375	0.884292485692961\\
375	0.858924923490117\\
375.244140625	0.883742690602404\\
375.48828125	0.893460278680783\\
375.732421875	0.927176741332092\\
375.9765625	0.909962068925613\\
376.220703125	0.89013276877979\\
376.46484375	0.868445077045687\\
376.708984375	0.9345719208521\\
376.953125	0.896647665019722\\
377.197265625	0.926111508368367\\
377.44140625	0.874030310031713\\
377.685546875	0.885286268935956\\
377.9296875	0.930204174123469\\
378.173828125	0.930627606171834\\
378.41796875	0.924965450223214\\
378.662109375	0.960821263861601\\
378.90625	0.93956184231158\\
379.150390625	0.954229507064676\\
379.39453125	0.95040546709695\\
379.638671875	0.942239394970099\\
379.8828125	0.95118800921914\\
380.126953125	0.963227032178809\\
380.37109375	0.965797313328251\\
380.615234375	0.897795388876535\\
380.859375	0.903864568393534\\
381.103515625	0.963076083924533\\
381.34765625	0.985508577955632\\
381.591796875	0.927376466541068\\
381.8359375	0.942347318503265\\
382.080078125	0.989121113488537\\
382.32421875	0.957377353005057\\
382.568359375	1.01485514044925\\
382.8125	1.05608626004907\\
383.056640625	1.01459337968465\\
383.30078125	0.969954723892903\\
383.544921875	0.962176912415434\\
383.7890625	0.957485664406592\\
384.033203125	0.938499717381084\\
384.27734375	0.965194433749945\\
384.521484375	0.976079977125417\\
384.765625	1.03885904369702\\
385.009765625	1.03679780454751\\
385.25390625	1.02055908024329\\
385.498046875	0.998380777280536\\
385.7421875	0.971770256321943\\
385.986328125	1.02171876504438\\
386.23046875	1.0140281996998\\
386.474609375	1.00603881414989\\
386.71875	0.981565538265137\\
386.962890625	1.04335172139086\\
387.20703125	1.03691307605257\\
387.451171875	1.04271524118338\\
387.6953125	1.09514900359427\\
387.939453125	1.10373146299004\\
388.18359375	1.12070479611741\\
388.427734375	1.11529643537243\\
388.671875	1.12023045393846\\
388.916015625	1.09473508776796\\
389.16015625	1.06851302142091\\
389.404296875	1.07622187304743\\
389.6484375	1.11060937752823\\
389.892578125	1.08923223296004\\
390.13671875	1.09481536795195\\
390.380859375	1.01633868331507\\
390.625	1.03409615637354\\
390.869140625	1.07354197198538\\
391.11328125	1.08063838655473\\
391.357421875	1.1080396670117\\
391.6015625	1.12647371886058\\
391.845703125	1.13758480514048\\
392.08984375	1.16318304442753\\
392.333984375	1.1529445216242\\
392.578125	1.16771642803638\\
392.822265625	1.189646577894\\
393.06640625	1.11466086922116\\
393.310546875	1.18018488094446\\
393.5546875	1.22605116226788\\
393.798828125	1.15470527284612\\
394.04296875	1.15086943835865\\
394.287109375	1.17867115846178\\
394.53125	1.19997974850586\\
394.775390625	1.21824425112293\\
395.01953125	1.21108648526996\\
395.263671875	1.16546041755803\\
395.5078125	1.21784634106733\\
395.751953125	1.19334642464744\\
395.99609375	1.20460764854716\\
396.240234375	1.16490289525999\\
396.484375	1.08531705377685\\
396.728515625	1.18136603535664\\
396.97265625	1.20375003597082\\
397.216796875	1.23563640234609\\
397.4609375	1.23553513182635\\
397.705078125	1.2252255230349\\
397.94921875	1.23249940357475\\
398.193359375	1.20008306047685\\
398.4375	1.26809685253385\\
398.681640625	1.23480116483334\\
398.92578125	1.11052263355707\\
399.169921875	1.19126475659594\\
399.4140625	1.29624064491919\\
399.658203125	1.24538904948745\\
399.90234375	1.26078413491327\\
400.146484375	1.29578234094429\\
400.390625	1.26422949476433\\
400.634765625	1.29389319291329\\
400.87890625	1.35205173558502\\
401.123046875	1.26797080579063\\
401.3671875	1.22771246784446\\
401.611328125	1.30189841461677\\
401.85546875	1.31922026162607\\
402.099609375	1.29650023220385\\
402.34375	1.2089368404463\\
402.587890625	1.21310530553564\\
402.83203125	1.2616850080498\\
403.076171875	1.31586353544398\\
403.3203125	1.3518240854758\\
403.564453125	1.33920091868185\\
403.80859375	1.26585103506886\\
404.052734375	1.27318147144779\\
404.296875	1.3115152353317\\
404.541015625	1.31678641844299\\
404.78515625	1.33252911832457\\
405.029296875	1.36177282522365\\
405.2734375	1.37294957499609\\
405.517578125	1.32558246251048\\
405.76171875	1.34466474373731\\
406.005859375	1.35514650344134\\
406.25	1.30876255989499\\
406.494140625	1.34881795013756\\
406.73828125	1.33193819864446\\
406.982421875	1.26150129472987\\
407.2265625	1.28833860361083\\
407.470703125	1.29841807399057\\
407.71484375	1.3552957074122\\
407.958984375	1.42903491475725\\
408.203125	1.41767304389182\\
408.447265625	1.36464693943645\\
408.69140625	1.37818790582567\\
408.935546875	1.38616193685386\\
409.1796875	1.40065984790726\\
409.423828125	1.30914747855492\\
409.66796875	1.25423233716515\\
409.912109375	1.29800515474403\\
410.15625	1.40328125034201\\
410.400390625	1.38924255834934\\
410.64453125	1.3367253293574\\
410.888671875	1.32273096934277\\
411.1328125	1.31936220625222\\
411.376953125	1.34674185664364\\
411.62109375	1.33503886720015\\
411.865234375	1.2794909555041\\
412.109375	1.34788730939145\\
412.353515625	1.38867431121799\\
412.59765625	1.32931497165117\\
412.841796875	1.35491929881063\\
413.0859375	1.37188476881699\\
413.330078125	1.30734201685189\\
413.57421875	1.43746120856402\\
413.818359375	1.47120437190194\\
414.0625	1.48377499569434\\
414.306640625	1.42098699686037\\
414.55078125	1.40168608656344\\
414.794921875	1.36570727356407\\
415.0390625	1.40042973251399\\
415.283203125	1.42013528676473\\
415.52734375	1.4155195303091\\
415.771484375	1.4286581716679\\
416.015625	1.40922978814962\\
416.259765625	1.42630266186934\\
416.50390625	1.39820027447512\\
416.748046875	1.34178657889402\\
416.9921875	1.34243421589038\\
417.236328125	1.42577240767399\\
417.48046875	1.40161761920325\\
417.724609375	1.35883003103297\\
417.96875	1.34923335661139\\
418.212890625	1.36252763475428\\
418.45703125	1.32461018059039\\
418.701171875	1.33628682387994\\
418.9453125	1.41217145526263\\
419.189453125	1.42059870158111\\
419.43359375	1.34016408677321\\
419.677734375	1.35059818119956\\
419.921875	1.37171331963162\\
420.166015625	1.34455573114599\\
420.41015625	1.37292102439159\\
420.654296875	1.32804854305893\\
420.8984375	1.47150290436938\\
421.142578125	1.44407953405744\\
421.38671875	1.40360932384637\\
421.630859375	1.43173220035415\\
421.875	1.4190395501401\\
422.119140625	1.430503966043\\
422.36328125	1.39891132785351\\
422.607421875	1.40385451480655\\
422.8515625	1.49678832229079\\
423.095703125	1.44404237129088\\
423.33984375	1.42938881989137\\
423.583984375	1.41830917954568\\
423.828125	1.42207805307686\\
424.072265625	1.43285590866637\\
424.31640625	1.39260169884967\\
424.560546875	1.43535071789239\\
424.8046875	1.42455142935857\\
425.048828125	1.37814716385677\\
425.29296875	1.33029455298217\\
425.537109375	1.32307654336117\\
425.78125	1.38013570800233\\
426.025390625	1.45884417171127\\
426.26953125	1.46088481986058\\
426.513671875	1.36401497451537\\
426.7578125	1.3994619394179\\
427.001953125	1.39870021527522\\
427.24609375	1.34811260467013\\
427.490234375	1.35658460603436\\
427.734375	1.35054153267044\\
427.978515625	1.31842589725734\\
428.22265625	1.33162600867094\\
428.466796875	1.43741197501085\\
428.7109375	1.38980368668931\\
428.955078125	1.37283907611853\\
429.19921875	1.33788436127473\\
429.443359375	1.3950096015949\\
429.6875	1.36601198748598\\
429.931640625	1.31301837629107\\
430.17578125	1.28231977735721\\
430.419921875	1.27255603891195\\
430.6640625	1.33159346580408\\
430.908203125	1.36318122697461\\
431.15234375	1.38055859268966\\
431.396484375	1.3126353782432\\
431.640625	1.2794447753673\\
431.884765625	1.28959948775636\\
432.12890625	1.27331880965639\\
432.373046875	1.34822191523179\\
432.6171875	1.26003943540952\\
432.861328125	1.18690720645935\\
433.10546875	1.25428130653904\\
433.349609375	1.20993861574908\\
433.59375	1.26159802336999\\
433.837890625	1.30871947059529\\
434.08203125	1.23775192215033\\
434.326171875	1.18229058230161\\
434.5703125	1.1685975290774\\
434.814453125	1.2367787079443\\
435.05859375	1.22331699345379\\
435.302734375	1.21793699021125\\
435.546875	1.24188943309125\\
435.791015625	1.21142284122993\\
436.03515625	1.23516138027185\\
436.279296875	1.23483351978636\\
436.5234375	1.229459780005\\
436.767578125	1.24178956697715\\
437.01171875	1.2036128477512\\
437.255859375	1.26425496292964\\
437.5	1.22196083159199\\
437.744140625	1.17176495514863\\
437.98828125	1.17649998733071\\
438.232421875	1.18835542415106\\
438.4765625	1.17457838801279\\
438.720703125	1.16763969674436\\
438.96484375	1.14503243382613\\
439.208984375	1.15676401335008\\
439.453125	1.17839451551217\\
439.697265625	1.11154963042231\\
439.94140625	1.08292361999693\\
440.185546875	1.12364359721199\\
440.4296875	1.12717799077187\\
440.673828125	1.12183860395633\\
440.91796875	1.08083141094594\\
441.162109375	1.0765006699115\\
441.40625	1.08661740153024\\
441.650390625	1.05888675654619\\
441.89453125	1.12331494650157\\
442.138671875	1.16609063656536\\
442.3828125	1.17848856758425\\
442.626953125	1.0488566489541\\
442.87109375	1.0491875729274\\
443.115234375	1.09785809929174\\
443.359375	1.06988346144354\\
443.603515625	1.08681786811718\\
443.84765625	1.10142549745824\\
444.091796875	1.04933656275874\\
444.3359375	1.04187016511237\\
444.580078125	1.0875002714172\\
444.82421875	1.03461540263409\\
445.068359375	1.0146034455755\\
445.3125	1.05796246254956\\
445.556640625	1.06166865719595\\
445.80078125	1.00570336392463\\
446.044921875	1.00293579872045\\
446.2890625	1.00338565023747\\
446.533203125	0.998556694226749\\
446.77734375	0.95860111961489\\
447.021484375	1.01356313591472\\
447.265625	1.01729768130781\\
447.509765625	0.990386330936997\\
447.75390625	1.02728300010155\\
447.998046875	1.04682700198336\\
448.2421875	0.984805050877766\\
448.486328125	0.981857816144744\\
448.73046875	1.02870511903633\\
448.974609375	0.995154376248967\\
449.21875	1.03642333593102\\
449.462890625	1.02175778449717\\
449.70703125	0.996059246790147\\
449.951171875	0.993312392764661\\
450.1953125	1.0415567869391\\
450.439453125	1.04166565940804\\
450.68359375	1.00015121625849\\
450.927734375	0.868595786837946\\
451.171875	0.918526346571984\\
451.416015625	0.997457305824938\\
451.66015625	0.96372660909759\\
451.904296875	1.00576024664312\\
452.1484375	0.989503647274694\\
452.392578125	0.979734205033817\\
452.63671875	1.03057814845956\\
452.880859375	1.03348562857042\\
453.125	1.0323876195363\\
453.369140625	1.00200724402368\\
453.61328125	1.01048685346559\\
453.857421875	0.978767648163058\\
454.1015625	1.01192150196579\\
454.345703125	0.933844024697993\\
454.58984375	0.980224084020277\\
454.833984375	0.990622321150721\\
455.078125	0.999757001849056\\
455.322265625	1.04304422064449\\
455.56640625	0.966178489366101\\
455.810546875	0.976095186479401\\
456.0546875	1.00247579332189\\
456.298828125	0.96819434395208\\
456.54296875	0.960772212589292\\
456.787109375	1.04967410397785\\
457.03125	1.00023193880027\\
457.275390625	0.988954623651169\\
457.51953125	1.01148004297866\\
457.763671875	0.939248376051203\\
458.0078125	0.986972712363526\\
458.251953125	1.01688408978781\\
458.49609375	1.00099215187285\\
458.740234375	0.992159820904415\\
458.984375	0.99681537144825\\
459.228515625	1.04946008870894\\
459.47265625	1.05896303188838\\
459.716796875	1.02723351648208\\
459.9609375	1.06034806549061\\
460.205078125	1.07770177143237\\
460.44921875	1.07839814317058\\
460.693359375	1.04587620826574\\
460.9375	1.09667484338229\\
461.181640625	1.16522844356148\\
461.42578125	1.13746347915733\\
461.669921875	1.07407225541661\\
461.9140625	1.08212361673849\\
462.158203125	1.13476616691939\\
462.40234375	1.1067296912801\\
462.646484375	1.12517379219121\\
462.890625	1.15096922120467\\
463.134765625	1.2226374755495\\
463.37890625	1.2634816465337\\
463.623046875	1.24865415665564\\
463.8671875	1.25692873507541\\
464.111328125	1.2332455568367\\
464.35546875	1.20028433271559\\
464.599609375	1.19443177232051\\
464.84375	1.25342345645206\\
465.087890625	1.27305370114614\\
465.33203125	1.2853225093441\\
465.576171875	1.27347630403669\\
465.8203125	1.29269705104994\\
466.064453125	1.30078732755317\\
466.30859375	1.31926191538102\\
466.552734375	1.24581568435244\\
466.796875	1.28468417186423\\
467.041015625	1.27357755899464\\
467.28515625	1.23701235399835\\
467.529296875	1.27486651784823\\
467.7734375	1.30654999763433\\
468.017578125	1.34976493671867\\
468.26171875	1.37486992753927\\
468.505859375	1.35540427164458\\
468.75	1.36739702217846\\
468.994140625	1.33764198763682\\
469.23828125	1.34837229410833\\
469.482421875	1.41124025193036\\
469.7265625	1.45282599516721\\
469.970703125	1.38621827714025\\
470.21484375	1.36070189142792\\
470.458984375	1.33406637053796\\
470.703125	1.37239211647319\\
470.947265625	1.36390058542106\\
471.19140625	1.36983449849692\\
471.435546875	1.31604370419417\\
471.6796875	1.35213339826718\\
471.923828125	1.37398838389607\\
472.16796875	1.3412852932647\\
472.412109375	1.42956820414629\\
472.65625	1.38482654742844\\
472.900390625	1.41460962890053\\
473.14453125	1.49177188194427\\
473.388671875	1.40999429181521\\
473.6328125	1.3689074354906\\
473.876953125	1.35415694387742\\
474.12109375	1.41377957305605\\
474.365234375	1.50364889302289\\
474.609375	1.48067376161732\\
474.853515625	1.41509473189032\\
475.09765625	1.37575213065204\\
475.341796875	1.3550864967706\\
475.5859375	1.39700172027581\\
475.830078125	1.39931138490292\\
476.07421875	1.52442606088812\\
476.318359375	1.52943214606868\\
476.5625	1.45768219339256\\
476.806640625	1.45853514338786\\
477.05078125	1.51469012136134\\
477.294921875	1.57603060960824\\
477.5390625	1.53680093193531\\
477.783203125	1.54429708366567\\
478.02734375	1.56944544730421\\
478.271484375	1.52006072111404\\
478.515625	1.49596724499199\\
478.759765625	1.53551651172299\\
479.00390625	1.53013613878482\\
479.248046875	1.6222218856452\\
479.4921875	1.67248216608744\\
479.736328125	1.71171851337522\\
479.98046875	1.65543732409564\\
480.224609375	1.65986795036054\\
480.46875	1.63432415823075\\
480.712890625	1.65403195572767\\
480.95703125	1.73920036541433\\
481.201171875	1.61887394378377\\
481.4453125	1.60659109449941\\
481.689453125	1.67515622290807\\
481.93359375	1.70299243541294\\
482.177734375	1.74745435153492\\
482.421875	1.68940350106216\\
482.666015625	1.66077800257377\\
482.91015625	1.71026484814977\\
483.154296875	1.58856586700416\\
483.3984375	1.61783952078698\\
483.642578125	1.67492979284602\\
483.88671875	1.67939841377045\\
484.130859375	1.61994387782002\\
484.375	1.62394406973414\\
484.619140625	1.70813229097287\\
484.86328125	1.72989421660176\\
485.107421875	1.70860503661629\\
485.3515625	1.68207779884404\\
485.595703125	1.76922254552105\\
485.83984375	1.79134378799561\\
486.083984375	1.77332117967607\\
486.328125	1.70546217694095\\
486.572265625	1.62826892061843\\
486.81640625	1.60595509534574\\
487.060546875	1.6676340803868\\
487.3046875	1.68844035791048\\
487.548828125	1.65840783927873\\
487.79296875	1.64371681825998\\
488.037109375	1.65072584763097\\
488.28125	1.66807579924022\\
488.525390625	1.65912863805236\\
488.76953125	1.73536553522439\\
489.013671875	1.83285226261672\\
489.2578125	1.72733319846175\\
489.501953125	1.69623920758739\\
489.74609375	1.74401027969726\\
489.990234375	1.7358404284509\\
490.234375	1.75402923740923\\
490.478515625	1.80806200608782\\
490.72265625	1.76533287372824\\
490.966796875	1.76676156874228\\
491.2109375	1.73018542822562\\
491.455078125	1.78374753409066\\
491.69921875	1.86391020734\\
491.943359375	1.86292914010791\\
492.1875	1.81028205725619\\
492.431640625	1.72085505894718\\
492.67578125	1.73052589483514\\
492.919921875	1.7046439194382\\
493.1640625	1.75134026899298\\
493.408203125	1.75972056057876\\
493.65234375	1.63569560287319\\
493.896484375	1.80858858325959\\
494.140625	1.89138186796862\\
494.384765625	1.8505939083216\\
494.62890625	1.90566777597494\\
494.873046875	1.8822257632549\\
495.1171875	1.92660265653898\\
495.361328125	1.94661733426051\\
495.60546875	1.85344044923549\\
495.849609375	1.80466779103252\\
496.09375	1.94874238802169\\
496.337890625	1.99063932197899\\
496.58203125	2.02592420278626\\
496.826171875	2.01450294741657\\
497.0703125	2.0840501468268\\
497.314453125	1.98732862802266\\
497.55859375	1.95016488838062\\
497.802734375	2.09465807862167\\
498.046875	2.08924053053966\\
498.291015625	2.23069427302902\\
498.53515625	2.21166617068564\\
498.779296875	2.26650115310318\\
499.0234375	2.34196846091288\\
499.267578125	2.43719071044133\\
499.51171875	3.08254048492787\\
499.755859375	3.79746094732134\\
};
\end{axis}
\end{tikzpicture}%
